The ALMA-PILS survey: First detections of ethylene oxide, acetone and propanal toward the low-mass protostar IRAS 16293-2422

One of the open questions in astrochemistry is how complex organic and prebiotic molecules are formed. Aims. Our aim is to start the process of compiling an inventory of oxygen-bearing complex organic molecules toward the solar-type Class 0 protostellar binary IRAS16293-2422 from an unbiased spectral survey with ALMA (PILS). Here we focus on the new detections of ethylene oxide (c-C$_2$H$_4$O), acetone (CH$_3$COCH$_3$), and propanal (C$_2$H$_5$CHO). Methods. With ALMA, we surveyed the spectral range from 329 to 363 GHz at 0.5$"$ (60 AU diameter) resolution. Using a simple model for the molecular emission in LTE, the excitation temperatures and column densities of each species were constrained. Results. We successfully detect propanal (44 lines), ethylene oxide (20 lines) and acetone (186 lines) toward one component of the protostellar binary, IRAS16293B. The high resolution maps demonstrate that the emission for all investigated species originates from the compact central region close to the protostar. This, along with a derived common excitation temperature of $\sim$ 125 K, is consistent with a coexistence of these molecules in the same gas. Conclusions. The observations mark the first detections of acetone, propanal and ethylene oxide toward a low-mass protostar. The relative abundance ratios of the two sets of isomers (CH$_3$COCH$_3$/C$_2$H$_5$CHO $\sim$ 8 and CH$_3$CHO/c-C$_2$H$_4$O $\sim$ 12) are comparable to previous observations toward high-mass protostars. The majority of observed abundance ratios from these results as well as those measured toward high-mass protostars are up to an order of magnitude above the predictions from chemical models. This may reflect either missing reactions or uncertain rates in the chemical networks. The physical conditions, such as temperatures or densities, used in the models, may not be applicable to solar-type protostars either.

==> (inline-0) <==
\begin{longtable}{lcccccc}
%\rdelim\}{2}{17.5mm}[\parbox{12.5mm}{0.032 9}] 
\caption[]{\label{tlines}Catalog values for the detected propanal, ethylene oxide and acetone transitions and the integrated line strength of the synthetic spectrum. Due to line contamination, the integrated line strength is given for the FWHM of the Gaussian function.}\\
  \hline \hline
  \multicolumn{1}{l}{Transition} &
\multicolumn{1}{c}{Frequency} &  
  \multicolumn{1}{c}{$E_\mathrm{up}$} &
  \multicolumn{1}{c}{$\log_{10}$($A_\mathrm{ul})$}&
    \multicolumn{1}{c}{$\tau$}&
  \multicolumn{1}{c}{$\int_\mathrm{FWHM} \mathrm{I} \, \delta \varv $}  &
   \multicolumn{1}{c}{Detection level} \bigstrut[t] \\
 & $[$MHz$]$ & $[$K$]$ & [s$^{-1}$] & & [J beam$^{-1}$ km s$^{-1}$] &  \bigstrut[t] \\
\hline 
%  Left&Right\\
%  \hline
 \endfirsthead
 
 \multicolumn{3}{c}{{\tablename\ \thetable{} -- continued from previous page}} \\
  \hline \hline
  Transition &
Frequency &  
  $E_{\rm up}$ &
  $\log_{10}$($A_{\rm ul})$&
  $\tau$ &
  $\int_\mathrm{FWHM} \mathrm{I} \, \delta \varv $ & Detection level  \bigstrut[t] \\
 & $[$MHz$]$ & $[$K$]$ & [s$^{-1}$] & & [J beam$^{-1}$ km s$^{-1}$] & \bigstrut[t] \\
\hline 
\endhead 

\hline \multicolumn{5}{c}{{Continued on next page}} \\ \hline
\endfoot

\hline
\hline
\endlastfoot
 \multicolumn{7}{ c }{Ethylene oxide (\ethyleneoxide{})} \bigstrut[t] \\
\hline
%$ 13 _{ 11 ,  3 } -  13 _{  8 ,  6 }$ & 329258.85 &  205 & -5.6633 & 1.25e-03 &  0.012  & 3 \\
%$ 43 _{ 25 , 19 } -  43 _{ 24 , 20 }$ & 329608.53 &  1964 & -3.3877 & 5.84e-07 &  0.011  & 3 \\
$ 10 _{  2 ,  8 } -   9 _{  3 ,  7 }$ & 329744.34 &  95 & -3.3018 & 5.33e-01 &  0.248  & 69 \\
$ 10 _{  3 ,  8 } -   9 _{  2 ,  7 }$ & 329748.33 &  95 & -3.3019 & 3.20e-01 &  0.147  & 41 \\
%$ 56 _{ 38 , 19 } -  56 _{ 37 , 20 }$ & 329928.52 &  3400 & -3.3433 & 5.14e-12 &  0.025  & 7 \\
%$ 18 _{  8 , 11 } -  17 _{  9 ,  8 }$ & 330257.57 &  332 & -5.7634 & 2.93e-04 &  0.031  & 9 \\
%$ 23 _{  6 , 17 } -  23 _{  5 , 18 }$ & 330865.39 &  493 & -3.6901 & 1.21e-02 &  0.023  & 6 \\
%$ 23 _{  7 , 17 } -  23 _{  6 , 18 }$ & 330865.39 &  493 & -3.6900 & 2.01e-02 &  0.023  & 6 \\
%$ 53 _{ 37 , 16 } -  53 _{ 36 , 17 }$ & 331488.19 &  3067 & -3.3647 & 6.60e-11 &  0.078  & 22 \\
$ 22 _{  5 , 17 } -  22 _{  4 , 18 }$ & 331651.32 &  441 & -3.7416 & 2.58e-02 &  0.064  & 18 \\
$ 22 _{  6 , 17 } -  22 _{  5 , 18 }$ & 331651.32 &  441 & -3.7416 & 1.55e-02 &  0.064  & 18 \\
%$ 23 _{ 16 ,  8 } -  22 _{ 19 ,  3 }$ & 331792.96 &  592 & -6.9911 & 4.54e-06 &  0.262  & 73 \\
%$ 47 _{ 34 , 14 } -  47 _{ 33 , 15 }$ & 332079.49 &  2439 & -3.4008 & 1.37e-08 &  0.035  & 10 \\
%$ 29 _{ 28 ,  1 } -  29 _{ 27 ,  2 }$ & 332213.96 &  1036 & -4.0343 & 8.82e-05 &  0.481  & 134 \\
%$ 29 _{ 28 ,  1 } -  29 _{ 27 ,  2 }$ & 332213.96 &  1036 & -4.0343 & 8.82e-05 &  0.459  & 128 \\
%$ 29 _{ 28 ,  2 } -  29 _{ 27 ,  3 }$ & 332213.96 &  1036 & -4.0342 & 1.47e-04 &  0.481  & 134 \\
%$ 29 _{ 28 ,  2 } -  29 _{ 27 ,  3 }$ & 332213.96 &  1036 & -4.0342 & 1.47e-04 &  0.459  & 128 \\
$ 21 _{  4 , 17 } -  21 _{  3 , 18 }$ & 332345.92 &  392 & -3.8096 & 1.87e-02 &  0.034  & 10 \\
$ 21 _{  5 , 17 } -  21 _{  4 , 18 }$ & 332345.92 &  392 & -3.8097 & 3.12e-02 &  0.034  & 10 \\
$  9 _{  4 ,  5 } -   8 _{  5 ,  4 }$ & 336561.39 &  90 & -3.5297 & 1.71e-01 &  0.156  & 44 \\
%$ 47 _{ 28 , 20 } -  47 _{ 27 , 21 }$ & 337380.05 &  2352 & -3.3421 & 3.03e-08 &  0.027  & 8 \\
%$ 12 _{  7 ,  5 } -  12 _{  4 ,  8 }$ & 337580.62 &  164 & -5.8383 & 1.02e-03 &  0.064  & 18 \\
%$ 33 _{ 15 , 18 } -  33 _{ 14 , 19 }$ & 337677.73 &  1120 & -3.4460 & 1.93e-04 &  0.022  & 6 \\
%$ 33 _{ 16 , 18 } -  33 _{ 15 , 19 }$ & 337677.73 &  1120 & -3.4460 & 3.22e-04 &  0.022  & 6 \\
%$ 41 _{ 22 , 19 } -  41 _{ 21 , 20 }$ & 337866.86 &  1775 & -3.3743 & 1.49e-06 &  0.094  & 26 \\
$ 11 _{  7 ,  5 } -  10 _{  8 ,  2 }$ & 338295.96 &  138 & -4.5667 & 2.15e-02 &  0.027  & 8 \\
$ 11 _{  1 , 10 } -  10 _{  2 ,  9 }$ & 338771.98 &  104 & -3.1922 & 4.00e-01 &  0.428  & 120 \\
$ 11 _{  2 , 10 } -  10 _{  1 ,  9 }$ & 338771.98 &  104 & -3.1921 & 6.66e-01 &  0.428  & 120 \\
%$ 53 _{ 37 , 17 } -  53 _{ 36 , 18 }$ & 339127.39 &  3067 & -3.3358 & 1.13e-10 &  0.023  & 6 \\
%$ 55 _{ 33 , 22 } -  55 _{ 32 , 23 }$ & 339242.44 &  3230 & -3.3083 & 2.03e-11 &  0.024  & 7 \\
%$  8 _{  7 ,  1 } -   8 _{  2 ,  6 }$ & 339386.43 &  81 & -7.2745 & 4.86e-05 &  0.011  & 3 \\
%$ 17 _{ 11 ,  6 } -  17 _{  8 ,  9 }$ & 340371.78 &  325 & -5.1318 & 1.18e-03 &  0.022  & 6 \\
%$ 31 _{ 13 , 18 } -  31 _{ 12 , 19 }$ & 341465.51 &  974 & -3.4634 & 5.49e-04 &  0.583  & 163 \\
%$ 31 _{ 14 , 18 } -  31 _{ 13 , 19 }$ & 341465.51 &  974 & -3.4635 & 9.15e-04 &  0.583  & 163 \\
%$  6 _{  3 ,  3 } -   5 _{  2 ,  4 }$ & 341513.00 &  43 & -4.4101 & 3.65e-02 &  0.060  & 17 \\
%$ 41 _{ 32 ,  9 } -  41 _{ 31 , 10 }$ & 341636.77 &  1899 & -3.4560 & 4.47e-07 &  0.205  & 57 \\
%$ 41 _{ 32 , 10 } -  41 _{ 31 , 11 }$ & 341654.11 &  1899 & -3.4559 & 7.45e-07 &  0.031  & 9 \\
%$ 46 _{ 26 , 20 } -  46 _{ 25 , 21 }$ & 341660.83 &  2248 & -3.3342 & 6.78e-08 &  0.011  & 3 \\
$  7 _{  6 ,  1 } -   6 _{  5 ,  2 }$ & 341730.22 &  63 & -3.3675 & 2.38e-01 &  0.229  & 64 \\
$  9 _{  5 ,  5 } -   8 _{  4 ,  4 }$ & 345688.32 &  90 & -3.4727 & 3.09e-01 &  0.249  & 70 \\
%$ 28 _{ 10 , 18 } -  28 _{  9 , 19 }$ & 345883.62 &  771 & -3.5092 & 3.68e-03 &  0.022  & 6 \\
%$ 28 _{ 11 , 18 } -  28 _{ 10 , 19 }$ & 345883.62 &  771 & -3.5093 & 2.21e-03 &  0.022  & 6 \\
%$ 43 _{ 33 , 10 } -  43 _{ 32 , 11 }$ & 346870.32 &  2077 & -3.4147 & 1.21e-07 &  0.111  & 31 \\
%$ 43 _{ 33 , 11 } -  43 _{ 32 , 12 }$ & 346909.11 &  2077 & -3.4146 & 2.02e-07 &  0.014  & 4 \\
%$ 29 _{ 29 ,  0 } -  29 _{ 28 ,  1 }$ & 347334.03 &  1053 & -4.2739 & 4.08e-05 &  0.186  & 52 \\
%$ 29 _{ 29 ,  1 } -  29 _{ 28 ,  2 }$ & 347334.03 &  1053 & -4.2738 & 6.80e-05 &  0.186  & 52 \\
%$  6 _{  5 ,  2 } -   5 _{  2 ,  3 }$ & 347466.62 &  46 & -4.4097 & 2.07e-02 &  0.034  & 9 \\
%$ 56 _{ 39 , 17 } -  56 _{ 38 , 18 }$ & 347819.60 &  3417 & -3.3002 & 7.45e-12 &  0.164  & 46 \\
$ 12 _{  0 , 12 } -  11 _{  1 , 11 }$ & 347843.06 &  111 & -3.1026 & 7.99e-01 &  0.542  & 151 \\
$ 12 _{  1 , 12 } -  11 _{  0 , 11 }$ & 347843.10 &  111 & -3.1027 & 4.79e-01 &  0.542  & 151 \\
%$ 37 _{ 31 ,  6 } -  37 _{ 30 ,  7 }$ & 347870.12 &  1586 & -3.5430 & 3.93e-06 &  0.096  & 27 \\
%$ 37 _{ 31 ,  7 } -  37 _{ 30 ,  8 }$ & 347870.12 &  1586 & -3.5429 & 6.55e-06 &  0.096  & 27 \\
%$ 38 _{ 19 , 19 } -  38 _{ 18 , 20 }$ & 347889.07 &  1507 & -3.3676 & 1.89e-05 &  0.054  & 15 \\
%$ 38 _{ 20 , 19 } -  38 _{ 19 , 20 }$ & 347896.33 &  1507 & -3.3675 & 1.13e-05 &  0.052  & 15 \\
%$ 11 _{  8 ,  3 } -  10 _{  9 ,  2 }$ & 347913.53 &  143 & -4.6518 & 9.66e-03 &  0.182  & 51 \\
$ 10 _{  3 ,  7 } -   9 _{  4 ,  6 }$ & 348966.62 &  102 & -3.3039 & 4.50e-01 &  0.273  & 76 \\
$ 10 _{  4 ,  7 } -   9 _{  3 ,  6 }$ & 349099.82 &  102 & -3.3033 & 2.70e-01 &  0.246  & 69 \\
%$ 25 _{  7 , 18 } -  25 _{  6 , 19 }$ & 349111.26 &  588 & -3.5919 & 6.92e-03 &  0.018  & 5 \\
%$ 25 _{  8 , 18 } -  25 _{  7 , 19 }$ & 349111.26 &  588 & -3.5918 & 1.15e-02 &  0.018  & 5 \\
%$ 54 _{ 38 , 16 } -  54 _{ 37 , 17 }$ & 349174.55 &  3188 & -3.3065 & 4.42e-11 &  0.067  & 19 \\
%$ 33 _{ 30 ,  3 } -  33 _{ 29 ,  4 }$ & 349378.90 &  1304 & -3.7274 & 2.17e-05 &  0.028  & 8 \\
%$ 33 _{ 30 ,  4 } -  33 _{ 29 ,  5 }$ & 349378.90 &  1304 & -3.7274 & 3.62e-05 &  0.028  & 8 \\
%$ 55 _{ 34 , 22 } -  55 _{ 33 , 23 }$ & 349509.85 &  3231 & -3.2708 & 3.46e-11 &  0.106  & 30 \\
$ 24 _{  6 , 18 } -  24 _{  5 , 19 }$ & 349972.85 &  532 & -3.6332 & 1.57e-02 &  0.034  & 10 \\
$ 24 _{  7 , 18 } -  24 _{  6 , 19 }$ & 349972.85 &  532 & -3.6333 & 9.45e-03 &  0.034  & 10 \\
%$ 54 _{ 32 , 22 } -  54 _{ 31 , 23 }$ & 350036.90 &  3109 & -3.2756 & 8.85e-11 &  0.017  & 5 \\
%$ 11 _{  6 ,  5 } -  11 _{  3 ,  8 }$ & 350140.22 &  137 & -6.0714 & 3.80e-04 &  0.115  & 32 \\
$  7 _{  7 ,  1 } -   6 _{  6 ,  0 }$ & 350303.48 &  66 & -3.1488 & 6.08e-01 &  0.404  & 113 \\
%$  7 _{  5 ,  2 } -   6 _{  4 ,  3 }$ & 350573.92 &  60 & -3.7231 & 1.02e-01 &  0.143  & 40 \\
%$ 37 _{ 18 , 19 } -  37 _{ 17 , 20 }$ & 350609.08 &  1422 & -3.3690 & 2.14e-05 &  0.083  & 23 \\
%$ 37 _{ 19 , 19 } -  37 _{ 18 , 20 }$ & 350611.70 &  1422 & -3.3690 & 3.56e-05 &  0.036  & 10 \\
$  7 _{  7 ,  0 } -   6 _{  6 ,  1 }$ & 350644.59 &  66 & -3.1479 & 3.65e-01 &  0.291  & 81 \\
$ 23 _{  5 , 18 } -  23 _{  4 , 19 }$ & 350741.95 &  477 & -3.6859 & 1.23e-02 &  0.026  & 7 \\
$ 23 _{  6 , 18 } -  23 _{  5 , 19 }$ & 350741.95 &  477 & -3.6859 & 2.06e-02 &  0.026  & 7 \\
%$  6 _{  4 ,  3 } -   5 _{  1 ,  4 }$ & 350769.29 &  44 & -4.4196 & 2.03e-02 &  0.034  & 10 \\
%$ 44 _{ 24 , 20 } -  44 _{ 23 , 21 }$ & 351383.24 &  2046 & -3.3154 & 3.23e-07 &  0.206  & 57 \\
%$ 22 _{  4 , 18 } -  22 _{  3 , 19 }$ & 351426.54 &  425 & -3.7552 & 2.54e-02 &  0.198  & 55 \\
%$ 22 _{  5 , 18 } -  22 _{  4 , 19 }$ & 351426.54 &  425 & -3.7553 & 1.52e-02 &  0.198  & 55 \\
%$ 44 _{ 25 , 20 } -  44 _{ 24 , 21 }$ & 351548.26 &  2046 & -3.3147 & 1.94e-07 &  0.064  & 18 \\
%$ 45 _{ 34 , 11 } -  45 _{ 33 , 12 }$ & 351589.21 &  2262 & -3.3780 & 3.05e-08 &  0.543  & 152 \\
%$ 45 _{ 34 , 12 } -  45 _{ 33 , 13 }$ & 351672.11 &  2262 & -3.3778 & 5.08e-08 &  0.030  & 8 \\
$ 21 _{  3 , 18 } -  21 _{  2 , 19 }$ & 352033.68 &  376 & -3.8513 & 1.73e-02 &  0.031  & 9 \\
$ 21 _{  4 , 18 } -  21 _{  3 , 19 }$ & 352033.68 &  376 & -3.8513 & 2.88e-02 &  0.031  & 9 \\
$ 20 _{  2 , 18 } -  20 _{  1 , 19 }$ & 352570.56 &  328 & -3.9971 & 2.87e-02 &  0.046  & 13 \\
$ 20 _{  3 , 18 } -  20 _{  2 , 19 }$ & 352570.56 &  328 & -3.9971 & 1.72e-02 &  0.046  & 13 \\
%$ 19 _{  1 , 18 } -  19 _{  0 , 19 }$ & 353042.97 &  283 & -4.2661 & 1.26e-02 &  0.028  & 8 \\
%$ 19 _{  2 , 18 } -  19 _{  1 , 19 }$ & 353042.97 &  283 & -4.2662 & 2.10e-02 &  0.028  & 8 \\
%$ 54 _{ 38 , 17 } -  54 _{ 37 , 18 }$ & 353361.96 &  3188 & -3.2913 & 2.69e-11 &  0.015  & 4 \\
%$ 13 _{  7 ,  7 } -  12 _{  8 ,  4 }$ & 353579.70 &  183 & -4.9853 & 6.14e-03 &  0.091  & 26 \\
%$ 49 _{ 28 , 21 } -  49 _{ 27 , 22 }$ & 353956.00 &  2551 & -3.2822 & 4.03e-09 &  0.063  & 18 \\
%$ 59 _{ 37 , 23 } -  59 _{ 36 , 24 }$ & 354901.98 &  3720 & -3.2404 & 7.69e-13 &  0.039  & 11 \\
%$  9 _{  8 ,  1 } -   9 _{  3 ,  6 }$ & 354973.62 &  103 & -6.9958 & 4.80e-05 &  0.018  & 5 \\
%$ 21 _{  9 , 13 } -  20 _{ 10 , 10 }$ & 355204.84 &  446 & -5.7516 & 2.03e-04 &  0.025  & 7 \\
%$ 14 _{ 12 ,  3 } -  14 _{  9 ,  6 }$ & 355566.24 &  238 & -5.6298 & 5.75e-04 &  0.015  & 4 \\
%$ 14 _{ 12 ,  3 } -  14 _{  9 ,  6 }$ & 355566.24 &  238 & -5.6298 & 5.75e-04 &  0.015  & 4 \\
%$ 47 _{ 35 , 12 } -  47 _{ 34 , 13 }$ & 355755.08 &  2456 & -3.3457 & 7.12e-09 &  0.020  & 5 \\
%$ 21 _{ 14 ,  7 } -  21 _{ 11 , 10 }$ & 355788.78 &  493 & -4.7507 & 8.37e-04 &  0.058  & 16 \\
%$ 47 _{ 35 , 13 } -  47 _{ 34 , 14 }$ & 355926.35 &  2456 & -3.3451 & 1.19e-08 &  0.038  & 11 \\
%$  9 _{  9 ,  0 } -   9 _{  4 ,  5 }$ & 356200.01 &  107 & -7.3725 & 1.92e-05 &  0.055  & 15 \\
$ 11 _{  2 ,  9 } -  10 _{  3 ,  8 }$ & 357909.16 &  113 & -3.1776 & 3.47e-01 &  0.371  & 104 \\
$ 11 _{  3 ,  9 } -  10 _{  2 ,  8 }$ & 357909.70 &  113 & -3.1776 & 5.78e-01 &  0.531  & 149 \\
$  8 _{  6 ,  3 } -   7 _{  5 ,  2 }$ & 361519.42 &  78 & -3.4205 & 1.90e-01 &  0.194  & 54 \\
%$ 53 _{ 32 , 22 } -  53 _{ 31 , 23 }$ & 361536.36 &  2990 & -3.2417 & 2.28e-10 &  0.037  & 10 \\
%$ 51 _{ 37 , 14 } -  51 _{ 36 , 15 }$ & 362195.70 &  2867 & -3.2929 & 3.14e-10 &  0.017  & 5 \\
%$ 41 _{ 21 , 20 } -  41 _{ 20 , 21 }$ & 362388.36 &  1759 & -3.3038 & 1.74e-06 &  0.017  & 5 \\
%$ 31 _{ 12 , 19 } -  31 _{ 11 , 20 }$ & 362446.49 &  957 & -3.4167 & 6.21e-04 &  0.023  & 6 \\
%$ 31 _{ 13 , 19 } -  31 _{ 12 , 20 }$ & 362446.49 &  957 & -3.4167 & 1.04e-03 &  0.023  & 6 \\
%$ 14 _{ 10 ,  5 } -  14 _{  7 ,  8 }$ & 362536.44 &  226 & -5.4731 & 8.74e-04 &  0.080  & 22 \\
%$ 14 _{ 10 ,  5 } -  14 _{  7 ,  8 }$ & 362536.44 &  226 & -5.4731 & 8.74e-04 &  0.048  & 13 \\
%$ 51 _{ 37 , 15 } -  51 _{ 36 , 16 }$ & 362852.72 &  2867 & -3.2906 & 5.24e-10 &  0.117  & 33 \\
%\\
\hline
 \multicolumn{7}{ c }{Propanal (\propanal{})} \bigstrut[t] \\
\hline
%$ 31 _{ 12 , 20 } -  30 _{ 12 , 19 }$ & 329195.69 &  330 & -3.2938 & 1.17e-02 &  0.053  & 15 \\
%$ 31 _{ 12 , 19 } -  30 _{ 12 , 18 }$ & 329195.90 &  330 & -3.2938 & 1.17e-02 &  0.053  & 15 \\
%$ 29 _{  7 , 22 } -  29 _{  4 , 25 }$ & 329294.11 &  250 & -4.7420 & 7.40e-04 &  0.074  & 21 \\
%$ 31 _{ 11 , 21 } -  30 _{ 11 , 20 }$ & 329945.72 &  318 & -3.2789 & 1.33e-02 &  0.029  & 8 \\
%$ 31 _{ 11 , 20 } -  30 _{ 11 , 19 }$ & 329949.34 &  318 & -3.2788 & 1.33e-02 &  0.055  & 15 \\
$ 32 _{  5 , 28 } -  31 _{  5 , 27 }$ & 330033.48 &  281 & -3.2366 & 2.04e-02 &  0.013  & 4 \\
$ 32 _{  4 , 28 } -  31 _{  4 , 27 }$ & 330572.90 &  281 & -3.2344 & 2.04e-02 &  0.022  & 6 \\
$ 13 _{  9 ,  5 } -  12 _{  8 ,  4 }$ & 330651.76 &  90 & -3.3400 & 3.05e-02 &  0.042  & 12 \\
$ 13 _{  9 ,  4 } -  12 _{  8 ,  5 }$ & 330651.76 &  90 & -3.3400 & 3.05e-02 &  0.042  & 12 \\
%$ 22 _{  6 , 17 } -  21 _{  5 , 16 }$ & 330971.51 &  149 & -3.7264 & 1.31e-02 &  0.074  & 21 \\
%$ 31 _{ 10 , 22 } -  30 _{ 10 , 21 }$ & 330971.57 &  307 & -3.2640 & 1.50e-02 &  0.074  & 21 \\
%$ 33 _{  4 , 30 } -  32 _{  4 , 29 }$ & 331012.86 &  288 & -3.2293 & 2.01e-02 &  0.062  & 17 \\
%$ 31 _{ 10 , 21 } -  30 _{ 10 , 20 }$ & 331021.53 &  307 & -3.2639 & 1.50e-02 &  0.073  & 20 \\
%$ 33 _{  3 , 30 } -  32 _{  3 , 29 }$ & 331040.42 &  288 & -3.2292 & 2.01e-02 &  0.121  & 34 \\
%$ 33 _{  4 , 30 } -  32 _{  3 , 29 }$ & 331082.09 &  288 & -3.3296 & 1.60e-02 &  0.034  & 9 \\
%$ 47 _{  3 , 44 } -  47 _{  2 , 45 }$ & 331170.28 &  556 & -3.8561 & 7.86e-04 &  0.022  & 6 \\
%$ 47 _{  4 , 44 } -  47 _{  3 , 45 }$ & 331170.30 &  556 & -3.8561 & 7.86e-04 &  0.022  & 6 \\
%$ 32 _{  5 , 28 } -  31 _{  4 , 27 }$ & 331542.65 &  281 & -3.4213 & 1.32e-02 &  0.062  & 17 \\
%$ 34 _{  2 , 32 } -  33 _{  3 , 31 }$ & 332122.64 &  293 & -3.2583 & 1.85e-02 &  0.025  & 7 \\
%$ 34 _{  3 , 32 } -  33 _{  3 , 31 }$ & 332123.68 &  293 & -3.2212 & 2.01e-02 &  0.025  & 7 \\
%$ 34 _{  2 , 32 } -  33 _{  2 , 31 }$ & 332124.46 &  293 & -3.2212 & 2.01e-02 &  0.025  & 7 \\
%$ 31 _{  9 , 23 } -  30 _{  9 , 22 }$ & 332307.08 &  297 & -3.2493 & 1.66e-02 &  0.114  & 32 \\
%$ 11 _{ 10 ,  1 } -  10 _{  9 ,  2 }$ & 332397.64 &  88 & -3.2209 & 3.45e-02 &  0.086  & 24 \\
%$ 11 _{ 10 ,  2 } -  10 _{  9 ,  1 }$ & 332397.64 &  88 & -3.2209 & 3.45e-02 &  0.086  & 24 \\
$ 31 _{  7 , 25 } -  30 _{  7 , 24 }$ & 332598.70 &  281 & -3.2339 & 1.96e-02 &  0.012  & 3 \\
%%$ 31 _{  9 , 22 } -  30 _{  9 , 21 }$ & 332816.65 &  297 & -3.2473 & 1.66e-02 &  0.033  & 9 \\
$ 31 _{  5 , 26 } -  30 _{  5 , 25 }$ & 332939.34 &  273 & -3.2271 & 2.12e-02 &  0.019  & 5 \\
$ 35 _{  1 , 34 } -  34 _{  2 , 33 }$ & 333358.91 &  297 & -3.2007 & 2.08e-02 &  0.089  & 25 \\
$ 35 _{  2 , 34 } -  34 _{  2 , 33 }$ & 333358.92 &  297 & -3.2123 & 2.03e-02 &  0.089  & 25 \\
$ 35 _{  1 , 34 } -  34 _{  1 , 33 }$ & 333358.93 &  297 & -3.2123 & 2.03e-02 &  0.089  & 25 \\
$ 35 _{  2 , 34 } -  34 _{  1 , 33 }$ & 333358.95 &  297 & -3.2007 & 2.08e-02 &  0.089  & 25 \\
$ 32 _{  6 , 27 } -  31 _{  6 , 26 }$ & 337650.97 &  289 & -3.2096 & 1.94e-02 &  0.015  & 4 \\
%$ 32 _{ 17 , 15 } -  31 _{ 17 , 14 }$ & 338052.96 &  425 & -3.3326 & 4.91e-03 &  0.012  & 3 \\
%$ 32 _{ 17 , 16 } -  31 _{ 17 , 15 }$ & 338052.96 &  425 & -3.3326 & 4.91e-03 &  0.012  & 3 \\
$ 20 _{  6 , 14 } -  19 _{  5 , 15 }$ & 338096.89 &  127 & -3.6845 & 1.50e-02 &  0.020  & 5 \\
%$ 46 _{  2 , 44 } -  46 _{  1 , 45 }$ & 338337.83 &  518 & -3.9943 & 7.25e-04 &  0.394  & 110 \\
%$ 46 _{  3 , 44 } -  46 _{  2 , 45 }$ & 338337.83 &  518 & -3.9943 & 7.25e-04 &  0.394  & 110 \\
%$ 28 _{  8 , 20 } -  28 _{  5 , 23 }$ & 338412.38 &  242 & -4.7625 & 6.91e-04 &  0.059  & 17 \\
$ 32 _{ 15 , 17 } -  31 _{ 15 , 16 }$ & 338572.87 &  390 & -3.2943 & 7.07e-03 &  0.013  & 4 \\
$ 32 _{ 15 , 18 } -  31 _{ 15 , 17 }$ & 338572.87 &  390 & -3.2943 & 7.07e-03 &  0.013  & 4 \\
%$ 33 _{  4 , 29 } -  32 _{  5 , 28 }$ & 338577.88 &  297 & -3.3806 & 1.26e-02 &  0.023  & 6 \\
%%$ 32 _{ 14 , 19 } -  31 _{ 14 , 18 }$ & 338941.70 &  375 & -3.2774 & 8.32e-03 &  0.017  & 5 \\
%%$ 32 _{ 14 , 18 } -  31 _{ 14 , 17 }$ & 338941.70 &  375 & -3.2774 & 8.32e-03 &  0.017  & 5 \\
%$ 16 _{  8 ,  9 } -  15 _{  7 ,  8 }$ & 339122.85 &  104 & -3.4310 & 2.58e-02 &  0.020  & 6 \\
%$ 16 _{  8 ,  8 } -  15 _{  7 ,  9 }$ & 339127.36 &  104 & -3.4310 & 2.58e-02 &  0.023  & 6 \\
%$ 29 _{  6 , 24 } -  28 _{  5 , 23 }$ & 339163.46 &  242 & -3.6094 & 1.01e-02 &  0.014  & 4 \\
$ 33 _{  5 , 29 } -  32 _{  5 , 28 }$ & 339194.57 &  297 & -3.2004 & 1.90e-02 &  0.020  & 6 \\
%$ 32 _{ 13 , 20 } -  31 _{ 13 , 19 }$ & 339416.48 &  360 & -3.2616 & 9.67e-03 &  0.033  & 9 \\
%$ 32 _{ 13 , 19 } -  31 _{ 13 , 18 }$ & 339416.50 &  360 & -3.2616 & 9.67e-03 &  0.033  & 9 \\
%$ 31 _{  8 , 23 } -  31 _{  5 , 26 }$ & 339455.88 &  289 & -4.5861 & 7.84e-04 &  0.057  & 16 \\
$ 33 _{  4 , 29 } -  32 _{  4 , 28 }$ & 339547.63 &  297 & -3.1990 & 1.90e-02 &  0.017  & 5 \\
%$ 32 _{ 12 , 21 } -  31 _{ 12 , 20 }$ & 340038.69 &  347 & -3.2467 & 1.11e-02 &  0.133  & 37 \\
%$ 32 _{ 12 , 20 } -  31 _{ 12 , 19 }$ & 340039.12 &  347 & -3.2467 & 1.11e-02 &  0.133  & 37 \\
%$ 34 _{  3 , 31 } -  33 _{  4 , 30 }$ & 340128.82 &  304 & -3.2872 & 1.51e-02 &  0.038  & 11 \\
$ 33 _{  5 , 29 } -  32 _{  4 , 28 }$ & 340164.32 &  297 & -3.3742 & 1.27e-02 &  0.020  & 6 \\
%%$ 34 _{  4 , 31 } -  33 _{  3 , 30 }$ & 340195.44 &  304 & -3.2869 & 1.51e-02 &  0.037  & 10 \\
%$ 32 _{ 11 , 22 } -  31 _{ 11 , 21 }$ & 340873.75 &  334 & -3.2323 & 1.26e-02 &  0.033  & 9 \\
%$ 32 _{ 11 , 21 } -  31 _{ 11 , 20 }$ & 340880.76 &  334 & -3.2323 & 1.26e-02 &  0.014  & 4 \\
%$ 33 _{  5 , 28 } -  32 _{  6 , 27 }$ & 341133.86 &  306 & -3.4880 & 9.05e-03 &  0.016  & 4 \\
$ 14 _{  9 ,  6 } -  13 _{  8 ,  5 }$ & 341151.22 &  97 & -3.3271 & 3.00e-02 &  0.052  & 15 \\
$ 14 _{  9 ,  5 } -  13 _{  8 ,  6 }$ & 341151.23 &  97 & -3.3271 & 3.00e-02 &  0.052  & 15 \\
$ 35 _{  2 , 33 } -  34 _{  3 , 32 }$ & 341277.32 &  309 & -3.2188 & 1.73e-02 &  0.084  & 23 \\
$ 35 _{  3 , 33 } -  34 _{  3 , 32 }$ & 341277.92 &  309 & -3.1853 & 1.87e-02 &  0.084  & 23 \\
$ 35 _{  2 , 33 } -  34 _{  2 , 32 }$ & 341278.36 &  309 & -3.1853 & 1.87e-02 &  0.084  & 23 \\
$ 35 _{  3 , 33 } -  34 _{  2 , 32 }$ & 341278.96 &  309 & -3.2188 & 1.73e-02 &  0.084  & 23 \\
$ 20 _{  5 , 15 } -  19 _{  4 , 16 }$ & 341279.21 &  122 & -3.9480 & 8.36e-03 &  0.029  & 8 \\
%$ 32 _{  5 , 27 } -  31 _{  5 , 26 }$ & 341313.02 &  289 & -3.1945 & 1.97e-02 &  0.088  & 25 \\
%$ 30 _{  6 , 25 } -  29 _{  5 , 24 }$ & 341639.17 &  257 & -3.5677 & 1.01e-02 &  0.016  & 5 \\
%$ 32 _{ 10 , 23 } -  31 _{ 10 , 22 }$ & 342011.00 &  323 & -3.2180 & 1.41e-02 &  0.129  & 36 \\
%$ 32 _{ 10 , 22 } -  31 _{ 10 , 21 }$ & 342099.93 &  323 & -3.2177 & 1.41e-02 &  0.024  & 7 \\
$ 36 _{  1 , 35 } -  35 _{  2 , 34 }$ & 342518.47 &  314 & -3.1633 & 1.94e-02 &  0.057  & 16 \\
$ 36 _{  2 , 35 } -  35 _{  2 , 34 }$ & 342518.47 &  314 & -3.1767 & 1.88e-02 &  0.057  & 16 \\
$ 36 _{  1 , 35 } -  35 _{  1 , 34 }$ & 342518.48 &  314 & -3.1767 & 1.88e-02 &  0.057  & 16 \\
$ 36 _{  2 , 35 } -  35 _{  1 , 34 }$ & 342518.49 &  314 & -3.1633 & 1.94e-02 &  0.057  & 16 \\
%$ 32 _{  7 , 26 } -  31 _{  7 , 25 }$ & 342863.83 &  297 & -3.1930 & 1.84e-02 &  0.025  & 7 \\
$ 12 _{ 10 ,  2 } -  11 _{  9 ,  3 }$ & 342926.51 &  94 & -3.2160 & 3.40e-02 &  0.072  & 20 \\
$ 12 _{ 10 ,  3 } -  11 _{  9 ,  2 }$ & 342926.51 &  94 & -3.2160 & 3.40e-02 &  0.072  & 20 \\
%$ 32 _{  9 , 24 } -  31 _{  9 , 23 }$ & 343429.21 &  314 & -3.2038 & 1.57e-02 &  0.039  & 11 \\
$ 31 _{  6 , 25 } -  30 _{  6 , 24 }$ & 343589.54 &  278 & -3.1841 & 2.11e-02 &  0.027  & 8 \\
$ 31 _{  7 , 24 } -  30 _{  7 , 23 }$ & 343711.33 &  283 & -3.1880 & 2.01e-02 &  0.014  & 4 \\
$ 37 _{  0 , 37 } -  36 _{  1 , 36 }$ & 343805.93 &  317 & -3.1164 & 2.15e-02 &  0.072  & 20 \\
$ 37 _{  1 , 37 } -  36 _{  1 , 36 }$ & 343805.93 &  317 & -3.1679 & 1.91e-02 &  0.072  & 20 \\
$ 37 _{  0 , 37 } -  36 _{  0 , 36 }$ & 343805.93 &  317 & -3.1679 & 1.91e-02 &  0.072  & 20 \\
$ 37 _{  1 , 37 } -  36 _{  0 , 36 }$ & 343805.93 &  317 & -3.1164 & 2.15e-02 &  0.072  & 20 \\
%$ 32 _{  9 , 23 } -  31 _{  9 , 22 }$ & 344254.91 &  314 & -3.2007 & 1.57e-02 &  0.069  & 19 \\
$ 32 _{  8 , 25 } -  31 _{  8 , 24 }$ & 344372.65 &  305 & -3.1927 & 1.71e-02 &  0.024  & 7 \\
%$ 31 _{  6 , 26 } -  30 _{  5 , 25 }$ & 345221.99 &  273 & -3.5230 & 9.95e-03 &  0.011  & 3 \\
%$ 19 _{  7 , 13 } -  18 _{  6 , 12 }$ & 345737.92 &  123 & -3.5274 & 2.02e-02 &  0.030  & 9 \\
%$ 49 _{ 11 , 38 } -  48 _{ 12 , 37 }$ & 345853.18 &  696 & -3.9814 & 1.84e-04 &  0.015  & 4 \\
%$ 19 _{  7 , 12 } -  18 _{  6 , 13 }$ & 346729.97 &  123 & -3.5244 & 2.02e-02 &  0.055  & 15 \\
%$ 33 _{  6 , 28 } -  32 _{  6 , 27 }$ & 347063.29 &  306 & -3.1730 & 1.80e-02 &  0.023  & 6 \\
%$ 30 _{  7 , 23 } -  30 _{  4 , 26 }$ & 347812.91 &  266 & -4.7539 & 5.90e-04 &  0.052  & 14 \\
$ 34 _{  4 , 30 } -  33 _{  5 , 29 }$ & 347948.63 &  314 & -3.3326 & 1.20e-02 &  0.011  & 3 \\
%$ 33 _{ 21 , 12 } -  32 _{ 21 , 11 }$ & 348108.99 &  525 & -3.3756 & 1.96e-03 &  0.027  & 7 \\
%$ 33 _{ 21 , 13 } -  32 _{ 21 , 12 }$ & 348108.99 &  525 & -3.3756 & 1.96e-03 &  0.027  & 7 \\
%$ 33 _{ 20 , 13 } -  32 _{ 20 , 12 }$ & 348210.46 &  502 & -3.3486 & 2.49e-03 &  0.308  & 86 \\
%$ 33 _{ 20 , 14 } -  32 _{ 20 , 13 }$ & 348210.46 &  502 & -3.3486 & 2.49e-03 &  0.308  & 86 \\
$ 34 _{  5 , 30 } -  33 _{  5 , 29 }$ & 348337.20 &  314 & -3.1652 & 1.76e-02 &  0.017  & 5 \\
%$ 34 _{  5 , 30 } -  33 _{  4 , 29 }$ & 348953.89 &  314 & -3.3287 & 1.21e-02 &  0.054  & 15 \\
%$ 33 _{ 16 , 17 } -  32 _{ 16 , 16 }$ & 348959.94 &  424 & -3.2634 & 5.64e-03 &  0.019  & 5 \\
%$ 33 _{ 16 , 18 } -  32 _{ 16 , 17 }$ & 348959.94 &  424 & -3.2634 & 5.64e-03 &  0.019  & 5 \\
%$ 32 _{  8 , 24 } -  31 _{  8 , 23 }$ & 349215.65 &  306 & -3.1739 & 1.73e-02 &  0.027  & 7 \\
%$ 35 _{  3 , 32 } -  34 _{  4 , 31 }$ & 349278.64 &  321 & -3.2458 & 1.42e-02 &  0.033  & 9 \\
%$ 33 _{ 15 , 19 } -  32 _{ 15 , 18 }$ & 349281.28 &  407 & -3.2462 & 6.70e-03 &  0.163  & 45 \\
%$ 33 _{ 15 , 18 } -  32 _{ 15 , 17 }$ & 349281.28 &  407 & -3.2462 & 6.70e-03 &  0.163  & 45 \\
$ 35 _{  4 , 32 } -  34 _{  4 , 31 }$ & 349293.49 &  321 & -3.1583 & 1.74e-02 &  0.023  & 6 \\
%$ 35 _{  3 , 32 } -  34 _{  3 , 31 }$ & 349303.59 &  321 & -3.1582 & 1.74e-02 &  0.018  & 5 \\
$ 35 _{  4 , 32 } -  34 _{  3 , 31 }$ & 349318.44 &  321 & -3.2457 & 1.42e-02 &  0.021  & 6 \\
%$ 17 _{  8 , 10 } -  16 _{  7 ,  9 }$ & 349481.94 &  113 & -3.4139 & 2.51e-02 &  0.056  & 16 \\
%$ 33 _{ 14 , 20 } -  32 _{ 14 , 19 }$ & 349689.58 &  392 & -3.2304 & 7.86e-03 &  0.071  & 20 \\
%$ 33 _{ 14 , 19 } -  32 _{ 14 , 18 }$ & 349689.58 &  392 & -3.2304 & 7.86e-03 &  0.071  & 20 \\
%$ 33 _{  5 , 28 } -  32 _{  5 , 27 }$ & 349754.47 &  306 & -3.1624 & 1.82e-02 &  0.044  & 12 \\
%$ 32 _{  6 , 27 } -  31 _{  5 , 26 }$ & 349933.62 &  289 & -3.4767 & 9.78e-03 &  0.019  & 5 \\
%$ 33 _{ 13 , 21 } -  32 _{ 13 , 20 }$ & 350215.28 &  377 & -3.2155 & 9.12e-03 &  0.022  & 6 \\
%$ 33 _{ 13 , 20 } -  32 _{ 13 , 19 }$ & 350215.33 &  377 & -3.2155 & 9.12e-03 &  0.022  & 6 \\
$ 36 _{  2 , 34 } -  35 _{  3 , 33 }$ & 350430.33 &  326 & -3.1805 & 1.61e-02 &  0.111  & 31 \\
$ 36 _{  3 , 34 } -  35 _{  3 , 33 }$ & 350430.67 &  326 & -3.1504 & 1.73e-02 &  0.111  & 31 \\
$ 36 _{  2 , 34 } -  35 _{  2 , 33 }$ & 350430.92 &  326 & -3.1504 & 1.73e-02 &  0.111  & 31 \\
$ 36 _{  3 , 34 } -  35 _{  2 , 33 }$ & 350431.26 &  326 & -3.1805 & 1.61e-02 &  0.111  & 31 \\
%$ 33 _{ 12 , 22 } -  32 _{ 12 , 21 }$ & 350905.22 &  364 & -3.2013 & 1.04e-02 &  0.322  & 90 \\
%$ 33 _{ 12 , 21 } -  32 _{ 12 , 20 }$ & 350906.09 &  364 & -3.2013 & 1.04e-02 &  0.322  & 90 \\
%$ 21 _{  6 , 15 } -  20 _{  5 , 16 }$ & 351321.49 &  138 & -3.6776 & 1.36e-02 &  0.029  & 8 \\
%$ 15 _{  9 ,  7 } -  14 _{  8 ,  6 }$ & 351634.55 &  105 & -3.3131 & 2.94e-02 &  0.126  & 35 \\
%$ 15 _{  9 ,  6 } -  14 _{  8 ,  7 }$ & 351634.59 &  105 & -3.3131 & 2.94e-02 &  0.126  & 35 \\
$ 37 _{  1 , 36 } -  36 _{  2 , 35 }$ & 351676.10 &  331 & -3.1270 & 1.80e-02 &  0.050  & 14 \\
$ 37 _{  2 , 36 } -  36 _{  2 , 35 }$ & 351676.11 &  331 & -3.1420 & 1.74e-02 &  0.050  & 14 \\
$ 37 _{  1 , 36 } -  36 _{  1 , 35 }$ & 351676.11 &  331 & -3.1420 & 1.74e-02 &  0.050  & 14 \\
$ 37 _{  2 , 36 } -  36 _{  1 , 35 }$ & 351676.11 &  331 & -3.1270 & 1.80e-02 &  0.050  & 14 \\
%$ 33 _{ 11 , 22 } -  32 _{ 11 , 21 }$ & 351845.71 &  351 & -3.1873 & 1.18e-02 &  0.023  & 6 \\
%$ 33 _{  7 , 27 } -  32 _{  7 , 26 }$ & 352958.27 &  314 & -3.1541 & 1.71e-02 &  0.028  & 8 \\
$ 38 _{  0 , 38 } -  37 _{  1 , 37 }$ & 352965.05 &  334 & -3.0815 & 1.98e-02 &  0.047  & 13 \\
$ 38 _{  1 , 38 } -  37 _{  1 , 37 }$ & 352965.05 &  334 & -3.1334 & 1.76e-02 &  0.047  & 13 \\
$ 38 _{  0 , 38 } -  37 _{  0 , 37 }$ & 352965.05 &  334 & -3.1334 & 1.76e-02 &  0.047  & 13 \\
$ 38 _{  1 , 38 } -  37 _{  0 , 37 }$ & 352965.05 &  334 & -3.0815 & 1.98e-02 &  0.047  & 13 \\
$ 32 _{  6 , 26 } -  31 _{  6 , 25 }$ & 353148.80 &  295 & -3.1484 & 1.95e-02 &  0.029  & 8 \\
%$ 13 _{ 10 ,  4 } -  12 _{  9 ,  3 }$ & 353450.35 &  101 & -3.2084 & 3.34e-02 &  0.060  & 17 \\
$ 13 _{ 10 ,  3 } -  12 _{  9 ,  4 }$ & 353450.35 &  101 & -3.2084 & 3.34e-02 &  0.060  & 17 \\
%$ 35 _{  6 , 29 } -  34 _{  7 , 28 }$ & 354117.64 &  349 & -3.5555 & 5.43e-03 &  0.026  & 7 \\
$ 33 _{  9 , 25 } -  32 _{  9 , 24 }$ & 354555.43 &  331 & -3.1598 & 1.47e-02 &  0.037  & 10 \\
%$ 20 _{  7 , 14 } -  19 _{  6 , 13 }$ & 355152.59 &  134 & -3.5144 & 1.91e-02 &  0.018  & 5 \\
$ 11 _{ 11 ,  0 } -  10 _{ 10 ,  1 }$ & 355162.35 &  100 & -3.0902 & 3.74e-02 &  0.083  & 23 \\
$ 11 _{ 11 ,  1 } -  10 _{ 10 ,  0 }$ & 355162.35 &  100 & -3.0902 & 3.74e-02 &  0.083  & 23 \\
%$ 33 _{  8 , 26 } -  32 _{  8 , 25 }$ & 355207.06 &  322 & -3.1505 & 1.60e-02 &  0.041  & 12 \\
$ 33 _{  9 , 24 } -  32 _{  9 , 23 }$ & 355856.08 &  331 & -3.1550 & 1.47e-02 &  0.023  & 7 \\
$ 34 _{  6 , 29 } -  33 _{  6 , 28 }$ & 356384.80 &  323 & -3.1379 & 1.67e-02 &  0.016  & 5 \\
%$ 16 _{  4 , 13 } -  15 _{  1 , 14 }$ & 356658.45 &  78 & -4.7090 & 1.52e-03 &  0.112  & 31 \\
$ 20 _{  7 , 13 } -  19 _{  6 , 14 }$ & 357000.67 &  134 & -3.5090 & 1.92e-02 &  0.032  & 9 \\
%$ 43 _{  9 , 34 } -  42 _{ 10 , 33 }$ & 357223.87 &  534 & -3.8637 & 7.29e-04 &  0.027  & 8 \\
%$ 35 _{  4 , 31 } -  34 _{  5 , 30 }$ & 357225.12 &  331 & -3.2873 & 1.14e-02 &  0.053  & 15 \\
$ 35 _{  5 , 31 } -  34 _{  5 , 30 }$ & 357467.93 &  331 & -3.1310 & 1.63e-02 &  0.012  & 3 \\
$ 35 _{  4 , 31 } -  34 _{  4 , 30 }$ & 357613.69 &  331 & -3.1304 & 1.63e-02 &  0.016  & 5 \\
%$ 35 _{  5 , 31 } -  34 _{  4 , 30 }$ & 357856.50 &  331 & -3.2848 & 1.14e-02 &  0.029  & 8 \\
%$ 35 _{  5 , 31 } -  34 _{  4 , 30 }$ & 357856.50 &  331 & -3.2848 & 1.14e-02 &  0.030  & 8 \\
$ 34 _{  5 , 29 } -  33 _{  5 , 28 }$ & 358305.47 &  323 & -3.1306 & 1.68e-02 &  0.037  & 10 \\
%$ 36 _{  3 , 33 } -  35 _{  4 , 32 }$ & 358423.50 &  338 & -3.2060 & 1.33e-02 &  0.028  & 8 \\
%$ 36 _{  4 , 33 } -  35 _{  4 , 32 }$ & 358432.29 &  338 & -3.1242 & 1.60e-02 &  0.168  & 47 \\
$ 36 _{  3 , 33 } -  35 _{  3 , 32 }$ & 358438.34 &  338 & -3.1242 & 1.60e-02 &  0.015  & 4 \\
$ 37 _{  2 , 35 } -  36 _{  3 , 34 }$ & 359581.63 &  343 & -3.1434 & 1.50e-02 &  0.060  & 17 \\
$ 37 _{  3 , 35 } -  36 _{  3 , 34 }$ & 359581.82 &  343 & -3.1164 & 1.59e-02 &  0.060  & 17 \\
$ 37 _{  2 , 35 } -  36 _{  2 , 34 }$ & 359581.97 &  343 & -3.1164 & 1.59e-02 &  0.060  & 17 \\
$ 37 _{  3 , 35 } -  36 _{  2 , 34 }$ & 359582.16 &  343 & -3.1434 & 1.50e-02 &  0.060  & 17 \\
%$ 34 _{ 16 , 18 } -  33 _{ 16 , 17 }$ & 359646.95 &  441 & -3.2161 & 5.32e-03 &  0.017  & 5 \\
%$ 34 _{ 16 , 19 } -  33 _{ 16 , 18 }$ & 359646.95 &  441 & -3.2161 & 5.32e-03 &  0.017  & 5 \\
%$ 18 _{  8 , 11 } -  17 _{  7 , 10 }$ & 359785.61 &  122 & -3.3969 & 2.43e-02 &  0.097  & 27 \\
$ 18 _{  8 , 10 } -  17 _{  7 , 11 }$ & 359812.79 &  122 & -3.3969 & 2.43e-02 &  0.030  & 8 \\
%$ 34 _{ 15 , 20 } -  33 _{ 15 , 19 }$ & 360001.84 &  424 & -3.2002 & 6.30e-03 &  0.145  & 41 \\
%$ 34 _{ 15 , 19 } -  33 _{ 15 , 18 }$ & 360001.84 &  424 & -3.2002 & 6.30e-03 &  0.145  & 41 \\
$ 38 _{  1 , 37 } -  37 _{  2 , 36 }$ & 360831.75 &  348 & -3.0917 & 1.66e-02 &  0.059  & 16 \\
$ 38 _{  2 , 37 } -  37 _{  2 , 36 }$ & 360831.75 &  348 & -3.1082 & 1.60e-02 &  0.059  & 16 \\
$ 38 _{  1 , 37 } -  37 _{  1 , 36 }$ & 360831.75 &  348 & -3.1082 & 1.60e-02 &  0.059  & 16 \\
$ 38 _{  2 , 37 } -  37 _{  1 , 36 }$ & 360831.75 &  348 & -3.0917 & 1.66e-02 &  0.059  & 16 \\
$ 34 _{ 13 , 22 } -  33 _{ 13 , 21 }$ & 361033.21 &  394 & -3.1711 & 8.54e-03 &  0.028  & 8 \\
$ 34 _{ 13 , 21 } -  33 _{ 13 , 20 }$ & 361033.31 &  394 & -3.1711 & 8.54e-03 &  0.028  & 8 \\
%$ 33 _{  8 , 25 } -  32 _{  8 , 24 }$ & 361782.09 &  323 & -3.1257 & 1.62e-02 &  0.012  & 3 \\
%$ 34 _{ 12 , 23 } -  33 _{ 12 , 22 }$ & 361796.56 &  381 & -3.1574 & 9.76e-03 &  0.287  & 80 \\
%$ 34 _{ 12 , 22 } -  33 _{ 12 , 21 }$ & 361798.29 &  381 & -3.1574 & 9.76e-03 &  0.287  & 80 \\
%$ 16 _{  9 ,  8 } -  15 _{  8 ,  7 }$ & 362097.55 &  113 & -3.2985 & 2.87e-02 &  0.238  & 66 \\
%$ 16 _{  9 ,  7 } -  15 _{  8 ,  8 }$ & 362097.67 &  113 & -3.2985 & 2.87e-02 &  0.238  & 66 \\
$ 39 _{  0 , 39 } -  38 _{  1 , 38 }$ & 362122.12 &  351 & -3.0475 & 1.82e-02 &  0.067  & 19 \\
$ 39 _{  0 , 39 } -  38 _{  0 , 38 }$ & 362122.12 &  351 & -3.0999 & 1.61e-02 &  0.067  & 19 \\
$ 39 _{  1 , 39 } -  38 _{  0 , 38 }$ & 362122.12 &  351 & -3.0475 & 1.82e-02 &  0.067  & 19 \\
$ 39 _{  1 , 39 } -  38 _{  1 , 38 }$ & 362122.12 &  351 & -3.0999 & 1.61e-02 &  0.067  & 19 \\
$ 33 _{  6 , 27 } -  32 _{  6 , 26 }$ & 362196.30 &  313 & -3.1159 & 1.80e-02 &  0.019  & 5 \\
%$ 34 _{  6 , 29 } -  33 _{  5 , 28 }$ & 362314.23 &  323 & -3.3835 & 9.18e-03 &  0.026  & 7 \\
%$ 34 _{ 11 , 24 } -  33 _{ 11 , 23 }$ & 362823.42 &  369 & -3.1441 & 1.10e-02 &  0.015  & 4 \\
%$ 34 _{ 11 , 23 } -  33 _{ 11 , 22 }$ & 362847.68 &  369 & -3.1439 & 1.10e-02 &  0.022  & 6 \\
%$ 34 _{  7 , 28 } -  33 _{  7 , 27 }$ & 362883.40 &  332 & -3.1169 & 1.58e-02 &  0.250  & 70 \\
\newpage
\hline
 \multicolumn{7}{ c }{Acetone (\acetone{})} \bigstrut[t] \\
\hline
%$ 14 _{  6 ,  8 }     -  13 _{  5 ,  9 }    $ & 329202.05 &  80 & -4.0979 & 7.62e-03 &  0.050  & 14 \\
%$ 53 _{ 15 , 38 }     -  53 _{ 15 , 39 }    $ & 329204.10 &  968 & -3.2674 & 1.56e-04 &  0.035  & 10 \\
%$ 53 _{ 16 , 38 }   \mathrm{v=  0 } -  53 _{ 14 , 39 }    $ & 329204.10 &  968 & -3.2375 & 2.60e-04 &  0.035  & 10 \\
$ 26 _{  8 , 18 }  -  25 _{  9 , 17 }$ EA & 329228.06 &  244 & -2.9657 & 3.38e-02 &  0.130  & 36 \\
$ 26 _{  9 , 18 } -  25 _{  8 , 17 } $ EA & 329228.06 &  244 & -2.9657 & 3.38e-02 &  0.130  & 36 \\
$ 26 _{  8 , 18 }     -  25 _{  9 , 17 }    $ AE & 329228.14 &  244 & -2.9657 & 1.69e-02 &  0.130  & 36 \\
$ 26 _{  9 , 18 }     -  25 _{  8 , 17 }    $ AE & 329228.14 &  244 & -2.9657 & 5.07e-02 &  0.130  & 36 \\
$ 26 _{  8 , 18 }     -  25 _{  9 , 17 }    $ EE & 329298.16 &  244 & -2.9656 & 1.35e-01 &  0.178  & 50 \\
$ 26 _{  9 , 18 }     -  25 _{  8 , 17 }    $ EE & 329298.16 &  244 & -2.9656 & 1.35e-01 &  0.178  & 50 \\
%$ 18 _{ 12 ,  7 }     -  17 _{ 11 ,  7 }    $ & 329345.19 &  141 & -5.6349 & 4.62e-04 &  0.056  & 16 \\
$ 14 _{  7 ,  8 }     -  13 _{  4 ,  9 }    $ AA & 329367.94 &  80 & -4.0975 & 1.27e-02 &  0.118  & 33 \\
$ 26 _{  8 , 18 }     -  25 _{  9 , 17 }    $ AA & 329368.09 &  244 & -2.9654 & 5.07e-02 &  0.117  & 33 \\
$ 26 _{  9 , 18 }     -  25 _{  8 , 17 }    $ AA & 329368.10 &  244 & -2.9654 & 8.45e-02 &  0.117  & 33 \\
%$ 52 _{ 14 , 38 }     -  52 _{ 13 , 39 }    $ & 329775.19 &  921 & -4.4118 & 2.53e-05 &  0.027  & 8 \\
%$ 52 _{ 14 , 38 }     -  52 _{ 14 , 39 }    $ & 329775.19 &  921 & -3.0786 & 5.44e-04 &  0.027  & 8 \\
%$ 52 _{ 15 , 38 }     -  52 _{ 13 , 39 }    $ & 329775.19 &  921 & -3.0786 & 5.44e-04 &  0.027  & 8 \\
%$ 52 _{ 15 , 38 }     -  52 _{ 14 , 39 }    $ & 329775.19 &  921 & -4.4118 & 2.53e-05 &  0.027  & 8 \\
%$ 15 _{ 10 ,  6 }     -  14 _{  7 ,  7 }    $ & 330057.42 &  99 & -3.8887 & 7.52e-03 &  0.012  & 3 \\
%$ 22 _{ 15 ,  7 }     -  22 _{ 10 , 12 }    $ & 330100.93 &  210 & -6.1965 & 8.82e-05 &  0.023  & 7 \\
%$ 51 _{ 13 , 38 }     -  51 _{ 12 , 39 }    $ & 330201.29 &  875 & -3.2912 & 4.80e-04 &  0.017  & 5 \\
%$ 51 _{ 14 , 38 }     -  51 _{ 13 , 39 }    $ & 330201.29 &  875 & -3.3045 & 2.88e-04 &  0.017  & 5 \\
%$ 15 _{ 10 ,  6 }     -  14 _{  7 ,  7 }    $ & 330204.42 &  99 & -3.8864 & 3.78e-03 &  0.090  & 25 \\
%$ 15 _{ 10 ,  6 }     -  14 _{  7 ,  7 }    $ & 330204.42 &  99 & -3.8864 & 3.78e-03 &  0.080  & 22 \\
$ 27 _{  7 , 20 }     -  26 _{  8 , 19 }    $ EA & 330250.07 &  252 & -2.9233 & 3.60e-02 &  0.114  & 32 \\
$ 27 _{  8 , 20 }     -  26 _{  7 , 19 }    $ EA & 330250.07 &  252 & -2.9233 & 3.60e-02 &  0.114  & 32 \\
$ 27 _{  7 , 20 }     -  26 _{  8 , 19 }    $ AE & 330250.13 &  252 & -2.9233 & 5.40e-02 &  0.114  & 32 \\
$ 27 _{  8 , 20 }     -  26 _{  7 , 19 }    $ AE & 330250.13 &  252 & -2.9232 & 1.80e-02 &  0.114  & 32 \\
$ 51 _{ 13 , 38 }     -  51 _{ 13 , 39 }    $ EE & 330250.15 &  875 & -3.5999 & 2.36e-04 &  0.114  & 32 \\
$ 51 _{ 14 , 38 }     -  51 _{ 13 , 39 }    $ EE & 330250.15 &  875 & -3.2461 & 5.32e-04 &  0.114  & 32 \\
$ 51 _{ 13 , 38 }     -  51 _{ 12 , 39 }    $ EE & 330250.15 &  875 & -3.2461 & 5.32e-04 &  0.114  & 32 \\
$ 51 _{ 14 , 38 }     -  51 _{ 12 , 39 }    $ EE & 330250.15 &  875 & -3.5999 & 2.36e-04 &  0.114  & 32 \\
%$ 12 _{ 11 ,  2 }     -  11 _{  8 ,  3 }    $ & 330271.46 &  71 & -5.3092 & 7.15e-04 &  0.053  & 15 \\
$ 27 _{  7 , 20 }     -  26 _{  8 , 19 }    $ EE & 330314.39 &  252 & -2.9231 & 1.44e-01 &  0.198  & 55 \\
$ 27 _{  8 , 20 }     -  26 _{  7 , 19 }    $ EE & 330314.39 &  252 & -2.9231 & 1.44e-01 &  0.198  & 55 \\
$ 27 _{  7 , 20 }     -  26 _{  8 , 19 }    $ AA & 330378.56 &  252 & -2.9230 & 9.00e-02 &  0.122  & 34 \\
$ 27 _{  8 , 20 }     -  26 _{  7 , 19 }    $ AA & 330378.56 &  252 & -2.9230 & 5.40e-02 &  0.122  & 34 \\
%$ 13 _{ 11 ,  3 }     -  12 _{  8 ,  4 }    $ & 330413.60 &  80 & -5.2719 & 3.13e-04 &  0.114  & 32 \\
%$ 17 _{ 15 ,  2 }     -  16 _{ 14 ,  2 }    $ & 330469.83 &  138 & -2.8917 & 6.12e-02 &  0.052  & 15 \\
%$ 15 _{ 10 ,  6 }     -  14 _{  7 ,  7 }    $ & 330470.74 &  99 & -3.8873 & 3.01e-02 &  0.026  & 7 \\
$ 17 _{ 15 ,  3 }     -  16 _{ 14 ,  2 }    $ AE & 330506.31 &  138 & -2.8918 & 3.06e-02 &  0.035  & 10 \\
$ 17 _{ 15 ,  2 }     -  16 _{ 14 ,  3 }    $ AE & 330512.29 &  138 & -2.8918 & 9.19e-02 &  0.038  & 11 \\
$ 17 _{ 15 ,  3 }     -  16 _{ 14 ,  3 }    $ EA & 330549.33 &  138 & -2.8919 & 6.13e-02 &  0.057  & 16 \\
%$ 25 _{ 13 , 12 }     -  25 _{ 10 , 15 }    $ & 330556.99 &  257 & -5.4787 & 8.92e-05 &  0.088  & 25 \\
%$ 12 _{ 11 ,  1 }     -  11 _{  8 ,  3 }    $ & 330664.19 &  72 & -5.4269 & 2.17e-04 &  0.110  & 31 \\
%$ 50 _{ 12 , 38 }     -  50 _{ 12 , 39 }    $ & 330671.22 &  830 & -3.3217 & 6.40e-04 &  0.070  & 20 \\
%$ 50 _{ 12 , 38 }     -  50 _{ 12 , 39 }    $ & 330671.22 &  830 & -3.3217 & 6.40e-04 &  0.100  & 28 \\
%$ 50 _{ 13 , 38 }     -  50 _{ 11 , 39 }    $ & 330671.22 &  830 & -3.3265 & 3.84e-04 &  0.070  & 20 \\
%$ 50 _{ 13 , 38 }     -  50 _{ 11 , 39 }    $ & 330671.22 &  830 & -3.3265 & 3.84e-04 &  0.100  & 28 \\
%$ 25 _{ 13 , 12 }     -  25 _{ 10 , 15 }    $ & 330684.91 &  257 & -5.4762 & 3.59e-04 &  0.011  & 3 \\
%$ 50 _{ 12 , 38 }     -  50 _{ 11 , 39 }    $ & 330701.85 &  830 & -3.2010 & 8.45e-04 &  0.131  & 37 \\
%$ 50 _{ 12 , 38 }     -  50 _{ 12 , 39 }    $ & 330701.85 &  830 & -3.8741 & 1.79e-04 &  0.131  & 37 \\
%$ 50 _{ 13 , 38 }     -  50 _{ 11 , 39 }    $ & 330701.85 &  830 & -3.8741 & 1.79e-04 &  0.131  & 37 \\
%$ 50 _{ 13 , 38 }     -  50 _{ 12 , 39 }    $ & 330701.85 &  830 & -3.2010 & 8.45e-04 &  0.131  & 37 \\
$ 17 _{ 15 ,  2 }     -  16 _{ 14 ,  2 }    $ EE & 330725.88 &  138 & -2.8905 & 2.45e-01 &  0.207  & 58 \\
$ 17 _{ 15 ,  3 }     -  16 _{ 14 ,  3 }    $ EE & 330765.02 &  138 & -2.8906 & 2.45e-01 &  0.153  & 43 \\
%$ 13 _{  3 , 10 }     -  12 _{  2 , 11 }    $ & 330774.91 &  60 & -4.7245 & 1.94e-03 &  0.020  & 6 \\
%$ 13 _{  4 , 10 }     -  12 _{  1 , 11 }    $ & 330774.96 &  60 & -4.7246 & 6.47e-04 &  0.020  & 6 \\
%$ 13 _{  3 , 10 }     -  12 _{  2 , 11 }    $ & 330775.16 &  60 & -4.7245 & 1.29e-03 &  0.020  & 6 \\
%$ 13 _{  4 , 10 }     -  12 _{  1 , 11 }    $ & 330775.22 &  60 & -4.7245 & 1.29e-03 &  0.020  & 6 \\
%$ 15 _{ 10 ,  6 }     -  14 _{  7 ,  7 }    $ & 330811.35 &  98 & -3.8869 & 1.13e-02 &  0.016  & 5 \\
%$ 15 _{ 10 ,  6 }     -  14 _{  7 ,  7 }    $ & 330811.35 &  98 & -3.8869 & 1.13e-02 &  0.021  & 6 \\
%$ 25 _{ 13 , 12 }     -  25 _{ 10 , 15 }    $ & 330814.30 &  257 & -5.4734 & 2.25e-04 &  0.019  & 5 \\
%$ 17 _{ 15 ,  3 }     -  16 _{ 14 ,  2 }    $ & 330978.17 &  138 & -2.8894 & 9.22e-02 &  0.072  & 20 \\
%$ 17 _{ 15 ,  2 }     -  16 _{ 14 ,  3 }    $ & 330983.80 &  138 & -2.8893 & 1.54e-01 &  0.130  & 36 \\
%$ 17 _{ 11 ,  6 }     -  16 _{ 10 ,  7 }    $ & 331076.78 &  126 & -3.5238 & 2.36e-02 &  0.134  & 37 \\
%$ 17 _{ 11 ,  6 }     -  16 _{ 10 ,  7 }    $ & 331082.92 &  126 & -3.5218 & 6.32e-02 &  0.045  & 13 \\
%$ 49 _{ 12 , 38 }     -  49 _{ 11 , 39 }    $ & 331124.35 &  786 & -3.3512 & 5.05e-04 &  0.022  & 6 \\
%$ 49 _{ 11 , 38 }     -  49 _{ 10 , 39 }    $ & 331124.35 &  786 & -3.3513 & 8.41e-04 &  0.022  & 6 \\
$ 13 _{  3 , 10 }     -  12 _{  2 , 11 }    $ EE & 331129.66 &  60 & -4.7227 & 5.19e-03 &  0.015  & 4 \\
$ 13 _{  4 , 10 }     -  12 _{  1 , 11 }    $ EE & 331129.71 &  60 & -4.7227 & 5.19e-03 &  0.015  & 4 \\
%$ 49 _{ 11 , 38 }     -  49 _{ 11 , 39 }    $ & 331138.57 &  786 & -3.3511 & 3.37e-04 &  0.018  & 5 \\
%$ 49 _{ 12 , 38 }     -  49 _{ 10 , 39 }    $ & 331138.57 &  786 & -3.3511 & 3.37e-04 &  0.018  & 5 \\
%$ 49 _{ 11 , 38 }     -  49 _{ 10 , 39 }    $ & 331138.73 &  786 & -3.3512 & 5.05e-04 &  0.018  & 5 \\
%$ 49 _{ 12 , 38 }     -  49 _{ 11 , 39 }    $ & 331138.73 &  786 & -3.3512 & 1.68e-04 &  0.018  & 5 \\
%$ 18 _{ 13 ,  5 }     -  17 _{ 12 ,  5 }    $ & 331163.70 &  144 & -3.4495 & 1.71e-02 &  0.049  & 14 \\
%$ 24 _{ 17 ,  7 }     -  24 _{ 12 , 12 }    $ & 331272.32 &  251 & -5.9081 & 1.33e-04 &  0.152  & 43 \\
$ 28 _{  6 , 22 }     -  27 _{  7 , 21 }    $ EA & 331321.41 &  260 & -2.8862 & 3.80e-02 &  0.148  & 41 \\
$ 28 _{  7 , 22 }     -  27 _{  6 , 21 }    $ EA & 331321.41 &  260 & -2.8862 & 3.80e-02 &  0.148  & 41 \\
$ 28 _{  6 , 22 }     -  27 _{  7 , 21 }    $ AE & 331321.46 &  260 & -2.8863 & 1.90e-02 &  0.148  & 41 \\
$ 28 _{  7 , 22 }     -  27 _{  6 , 21 }    $ AE & 331321.46 &  260 & -2.8863 & 5.70e-02 &  0.148  & 41 \\
%$ 24 _{ 17 ,  7 }     -  24 _{ 12 , 12 }    $ & 331359.95 &  251 & -5.8728 & 5.42e-05 &  0.013  & 4 \\
$ 28 _{  7 , 22 }     -  27 _{  7 , 21 }    $ EE & 331380.50 &  260 & -3.0073 & 1.15e-01 &  0.191  & 53 \\
$ 28 _{  6 , 22 }     -  27 _{  7 , 21 }    $ EE & 331380.50 &  260 & -3.4997 & 3.70e-02 &  0.191  & 53 \\
$ 28 _{  6 , 22 }     -  27 _{  6 , 21 }    $ EE & 331380.50 &  260 & -3.0094 & 1.15e-01 &  0.191  & 53 \\
$ 28 _{  7 , 22 }     -  27 _{  6 , 21 }    $ EE & 331380.50 &  260 & -3.4932 & 3.76e-02 &  0.191  & 53 \\
$ 29 _{  5 , 24 }     -  28 _{  5 , 23 }    $ EA & 332420.74 &  266 & -2.8535 & 4.00e-02 &  0.116  & 33 \\
$ 29 _{  6 , 24 }     -  28 _{  6 , 23 }    $ EA & 332420.74 &  266 & -2.8535 & 4.00e-02 &  0.116  & 33 \\
$ 29 _{  5 , 24 }     -  28 _{  5 , 23 }    $ AE & 332420.79 &  266 & -2.8535 & 2.00e-02 &  0.116  & 33 \\
$ 29 _{  6 , 24 }     -  28 _{  6 , 23 }    $ AE & 332420.79 &  266 & -2.8535 & 6.00e-02 &  0.116  & 33 \\
$ 29 _{  5 , 24 }     -  28 _{  5 , 23 }    $ EE & 332474.57 &  266 & -3.4029 & 4.52e-02 &  0.185  & 52 \\
$ 29 _{  5 , 24 }     -  28 _{  6 , 23 }    $ EE & 332474.57 &  266 & -2.9972 & 1.15e-01 &  0.185  & 52 \\
$ 29 _{  6 , 24 }     -  28 _{  6 , 23 }    $ EE & 332474.57 &  266 & -3.4029 & 4.52e-02 &  0.185  & 52 \\
$ 29 _{  6 , 24 }     -  28 _{  5 , 23 }    $ EE & 332474.57 &  266 & -2.9972 & 1.15e-01 &  0.185  & 52 \\
$ 29 _{  6 , 24 }     -  28 _{  6 , 23 }    $ AA & 332528.32 &  266 & -2.8532 & 1.00e-01 &  0.125  & 35 \\
$ 29 _{  5 , 24 }     -  28 _{  5 , 23 }    $ AA & 332528.32 &  266 & -2.8532 & 6.00e-02 &  0.125  & 35 \\
$ 30 _{  4 , 26 }     -  29 _{  5 , 25 }    $ EA & 333537.35 &  272 & -2.8239 & 4.20e-02 &  0.139  & 39 \\
$ 30 _{  5 , 26 }     -  29 _{  4 , 25 }    $ EA & 333537.35 &  272 & -2.8239 & 4.20e-02 &  0.139  & 39 \\
$ 30 _{  5 , 26 }     -  29 _{  5 , 25 }    $ AE & 333537.39 &  272 & -2.8240 & 2.10e-02 &  0.139  & 39 \\
$ 30 _{  4 , 26 }     -  29 _{  4 , 25 }    $ AE & 333537.39 &  272 & -2.8240 & 6.30e-02 &  0.139  & 39 \\
$ 30 _{  4 , 26 }     -  29 _{  4 , 25 }    $ EE & 333585.34 &  272 & -4.7355 & 2.06e-03 &  0.235  & 66 \\
$ 30 _{  5 , 26 }     -  29 _{  4 , 25 }    $ EE & 333585.34 &  272 & -2.8291 & 1.66e-01 &  0.235  & 66 \\
$ 30 _{  4 , 26 }     -  29 _{  5 , 25 }    $ EE & 333585.34 &  272 & -2.8291 & 1.66e-01 &  0.235  & 66 \\
$ 30 _{  5 , 26 }     -  29 _{  5 , 25 }    $ EE & 333585.34 &  272 & -4.7355 & 2.06e-03 &  0.235  & 66 \\
$ 30 _{  4 , 26 }     -  29 _{  5 , 25 }    $ AA & 333633.28 &  272 & -2.8236 & 6.30e-02 &  0.170  & 48 \\
$ 30 _{  5 , 26 }     -  29 _{  4 , 25 }    $ AA & 333633.28 &  272 & -2.8237 & 1.05e-01 &  0.170  & 48 \\
%$ 12 _{ 11 ,  1 }     -  11 _{  8 ,  4 }    $ & 333683.60 &  71 & -5.3073 & 1.41e-04 &  0.078  & 22 \\
%$ 41 _{  3 , 38 }     -  41 _{  3 , 39 }    $ & 333908.21 &  464 & -3.6803 & 5.16e-03 &  0.064  & 18 \\
%$ 41 _{  4 , 38 }     -  41 _{  3 , 39 }    $ & 333908.21 &  464 & -6.0020 & 2.46e-05 &  0.064  & 18 \\
%$ 41 _{  4 , 38 }     -  41 _{  2 , 39 }    $ & 333908.21 &  464 & -3.6803 & 5.16e-03 &  0.064  & 18 \\
%$ 41 _{  3 , 38 }     -  41 _{  2 , 39 }    $ & 333908.21 &  464 & -6.0020 & 2.46e-05 &  0.064  & 18 \\
%$ 42 _{  5 , 38 }     -  42 _{  4 , 39 }    $ & 333956.58 &  501 & -3.6907 & 3.18e-03 &  0.034  & 10 \\
%$ 42 _{  4 , 38 }     -  42 _{  3 , 39 }    $ & 333956.58 &  501 & -3.6907 & 1.91e-03 &  0.034  & 10 \\
%$ 13 _{ 11 ,  3 }     -  12 _{  8 ,  4 }    $ & 334219.79 &  80 & -4.9113 & 1.05e-03 &  0.018  & 5 \\
%$ 31 _{  3 , 28 }     -  30 _{  3 , 27 }    $ & 334665.68 &  277 & -2.7971 & 4.40e-02 &  0.219  & 61 \\
%$ 31 _{  4 , 28 }     -  30 _{  4 , 27 }    $ & 334665.68 &  277 & -2.7971 & 4.40e-02 &  0.219  & 61 \\
%$ 31 _{  4 , 28 }     -  30 _{  4 , 27 }    $ & 334665.71 &  277 & -2.7971 & 6.60e-02 &  0.219  & 61 \\
%$ 31 _{  3 , 28 }     -  30 _{  3 , 27 }    $ & 334665.71 &  277 & -2.7970 & 2.20e-02 &  0.219  & 61 \\
$ 19 _{ 13 ,  7 }     -  18 _{ 12 ,  6 }    $ AE & 334691.41 &  157 & -3.2379 & 1.29e-02 &  0.018  & 5 \\
%$ 40 _{  3 , 38 }     -  40 _{  2 , 39 }    $ & 334697.12 &  427 & -3.9598 & 2.93e-03 &  0.014  & 4 \\
%$ 40 _{  2 , 38 }     -  40 _{  1 , 39 }    $ & 334697.12 &  427 & -3.9598 & 1.76e-03 &  0.014  & 4 \\
$ 31 _{  3 , 28 }     -  30 _{  3 , 27 }    $ EE & 334706.67 &  277 & -3.2332 & 6.39e-02 &  0.255  & 71 \\
$ 31 _{  3 , 28 }     -  30 _{  4 , 27 }    $ EE & 334706.67 &  277 & -2.9889 & 1.12e-01 &  0.255  & 71 \\
$ 31 _{  4 , 28 }     -  30 _{  4 , 27 }    $ EE & 334706.67 &  277 & -3.2332 & 6.39e-02 &  0.255  & 71 \\
$ 31 _{  4 , 28 }     -  30 _{  3 , 27 }    $ EE & 334706.67 &  277 & -2.9889 & 1.12e-01 &  0.255  & 71 \\
$ 31 _{  3 , 28 }     -  30 _{  4 , 27 }    $ AA & 334747.64 &  277 & -2.7968 & 1.10e-01 &  0.149  & 42 \\
$ 31 _{  3 , 28 }     -  30 _{  4 , 27 }    $ AA & 334747.64 &  277 & -2.7968 & 1.10e-01 &  0.160  & 45 \\
$ 31 _{  4 , 28 }     -  30 _{  3 , 27 }    $ AA & 334747.64 &  277 & -2.7969 & 6.60e-02 &  0.149  & 42 \\
$ 31 _{  4 , 28 }     -  30 _{  3 , 27 }    $ AA & 334747.64 &  277 & -2.7969 & 6.60e-02 &  0.160  & 45 \\
%$ 21 _{ 13 ,  9 }     -  20 _{ 12 ,  8 }    $ & 334797.56 &  187 & -3.3166 & 1.87e-02 &  0.027  & 8 \\
%$ 13 _{ 11 ,  2 }     -  12 _{  8 ,  4 }    $ & 334862.28 &  81 & -5.1540 & 3.99e-04 &  0.037  & 10 \\
%$ 12 _{  8 ,  4 }     -  11 _{  5 ,  7 }    $ & 334878.30 &  65 & -5.5376 & 1.74e-04 &  0.212  & 59 \\
%$ 14 _{ 11 ,  4 }     -  13 _{  8 ,  5 }    $ & 335015.88 &  90 & -4.5130 & 2.60e-03 &  0.150  & 42 \\
%$ 39 _{  1 , 38 }     -  39 _{  1 , 39 }    $ & 335061.53 &  392 & -4.2442 & 1.18e-03 &  0.044  & 12 \\
%$ 39 _{  2 , 38 }     -  39 _{  0 , 39 }    $ & 335061.53 &  392 & -4.2441 & 1.97e-03 &  0.044  & 12 \\
%$ 24 _{ 13 , 12 }     -  24 _{ 10 , 15 }    $ & 335145.27 &  235 & -5.5804 & 1.97e-04 &  0.075  & 21 \\
$ 21 _{ 13 ,  9 }     -  20 _{ 12 ,  8 }    $ EE & 335150.46 &  187 & -3.3155 & 7.48e-02 &  0.059  & 16 \\
$ 23 _{ 12 , 11 }     -  22 _{ 13 , 10 }    $ AE & 335336.65 &  219 & -3.2138 & 3.00e-02 &  0.033  & 9 \\
%$ 23 _{ 12 , 11 }     -  22 _{ 13 , 10 }    $ & 335345.73 &  219 & -3.2138 & 2.00e-02 &  0.244  & 68 \\
%$ 22 _{ 13 , 10 }     -  21 _{ 12 ,  9 }    $ & 335368.44 &  202 & -3.2655 & 1.94e-02 &  0.011  & 3 \\
%$ 19 _{ 13 ,  7 }     -  18 _{ 12 ,  6 }    $ & 335392.10 &  157 & -3.2323 & 3.90e-02 &  0.112  & 31 \\
$ 23 _{ 12 , 11 }     -  22 _{ 13 , 10 }    $ EE & 335427.63 &  219 & -3.2142 & 8.00e-02 &  0.087  & 24 \\
%$ 23 _{ 12 , 11 }     -  22 _{ 13 , 10 }    $ & 335513.93 &  219 & -3.2147 & 4.99e-02 &  0.114  & 32 \\
%$ 18 _{ 13 ,  5 }     -  17 _{ 12 ,  6 }    $ & 335549.77 &  144 & -3.1422 & 1.69e-02 &  0.080  & 22 \\
$ 22 _{ 13 , 10 }     -  21 _{ 12 ,  9 }    $ EE & 335617.32 &  202 & -3.2655 & 7.73e-02 &  0.075  & 21 \\
%$ 12 _{ 11 ,  1 }     -  11 _{  8 ,  4 }    $ & 335675.18 &  71 & -5.7724 & 3.81e-04 &  0.127  & 36 \\
$ 32 _{  2 , 30 }     -  31 _{  3 , 29 }    $ EA & 335802.89 &  281 & -2.7724 & 4.61e-02 &  0.167  & 47 \\
$ 32 _{  3 , 30 }     -  31 _{  2 , 29 }    $ EA & 335802.89 &  281 & -2.7724 & 4.61e-02 &  0.167  & 47 \\
$ 32 _{  2 , 30 }     -  31 _{  2 , 29 }    $ AE & 335802.91 &  281 & -2.7724 & 6.92e-02 &  0.167  & 47 \\
$ 32 _{  3 , 30 }     -  31 _{  3 , 29 }    $ AE & 335802.91 &  281 & -2.7724 & 2.31e-02 &  0.167  & 47 \\
%$ 20 _{ 13 ,  8 }     -  19 _{ 12 ,  7 }    $ & 335826.80 &  172 & -3.3101 & 2.03e-02 &  0.023  & 6 \\
$ 32 _{  2 , 30 }     -  31 _{  3 , 29 }    $ EE & 335835.06 &  281 & -3.1155 & 8.05e-02 &  0.219  & 61 \\
$ 32 _{  2 , 30 }     -  31 _{  2 , 29 }    $ EE & 335835.06 &  281 & -3.0035 & 1.04e-01 &  0.219  & 61 \\
$ 32 _{  3 , 30 }     -  31 _{  3 , 29 }    $ EE & 335835.06 &  281 & -3.0035 & 1.04e-01 &  0.219  & 61 \\
$ 32 _{  3 , 30 }     -  31 _{  2 , 29 }    $ EE & 335835.06 &  281 & -3.1155 & 8.05e-02 &  0.219  & 61 \\
$ 32 _{  3 , 30 }     -  31 _{  3 , 29 }    $ AA & 335867.22 &  281 & -2.7722 & 6.93e-02 &  0.156  & 44 \\
$ 32 _{  2 , 30 }     -  31 _{  2 , 29 }    $ AA & 335867.22 &  281 & -2.7722 & 1.15e-01 &  0.156  & 44 \\
%$ 18 _{ 13 ,  5 }     -  17 _{ 12 ,  6 }    $ & 335868.32 &  144 & -3.1379 & 5.11e-02 &  0.237  & 66 \\
$ 15 _{  9 ,  7 }     -  14 _{  6 ,  8 }    $ EE & 335913.15 &  96 & -3.8800 & 3.03e-02 &  0.049  & 14 \\
$ 20 _{ 13 ,  8 }     -  19 _{ 12 ,  7 }    $ AE & 335925.12 &  172 & -3.3067 & 3.07e-02 &  0.013  & 4 \\
%$ 18 _{ 13 ,  5 }     -  17 _{ 12 ,  6 }    $ & 336133.79 &  144 & -3.2452 & 1.06e-01 &  0.023  & 6 \\
%$ 15 _{  9 ,  7 }     -  14 _{  6 ,  8 }    $ & 336150.72 &  96 & -3.8791 & 1.14e-02 &  0.052  & 15 \\
%$ 20 _{ 13 ,  8 }     -  19 _{ 12 ,  7 }    $ & 336269.66 &  172 & -3.3055 & 8.18e-02 &  0.162  & 45 \\
%$ 17 _{ 16 ,  1 }     -  16 _{ 15 ,  1 }    $ & 336350.45 &  142 & -2.8090 & 6.92e-02 &  0.163  & 46 \\
%$ 14 _{ 11 ,  4 }     -  13 _{  8 ,  5 }    $ & 336370.66 &  90 & -4.5193 & 4.24e-03 &  0.025  & 7 \\
$ 17 _{ 16 ,  2 }     -  16 _{ 15 ,  1 }    $ AE & 336425.06 &  142 & -2.8089 & 3.46e-02 &  0.137  & 38 \\
$ 17 _{ 16 ,  1 }     -  16 _{ 15 ,  2 }    $ AE & 336425.21 &  142 & -2.8089 & 1.04e-01 &  0.137  & 38 \\
$ 17 _{ 16 ,  2 }     -  16 _{ 15 ,  2 }    $ EA & 336499.84 &  142 & -2.8087 & 6.93e-02 &  0.116  & 32 \\
%$ 23 _{ 13 , 10 }     -  22 _{ 14 ,  9 }    $ & 336576.25 &  222 & -3.3748 & 3.33e-02 &  0.013  & 4 \\
%$ 23 _{ 13 , 10 }     -  22 _{ 14 ,  9 }    $ & 336590.88 &  222 & -3.3712 & 2.02e-02 &  0.031  & 9 \\
%$ 23 _{ 13 , 10 }     -  22 _{ 14 ,  9 }    $ & 336590.88 &  222 & -3.3712 & 2.02e-02 &  0.026  & 7 \\
$ 23 _{ 13 , 10 }     -  22 _{ 14 ,  9 }    $ EE & 336595.46 &  222 & -3.3730 & 5.35e-02 &  0.043  & 12 \\
$ 17 _{ 16 ,  1 }     -  16 _{ 15 ,  1 }    $ EE & 336627.03 &  142 & -2.8079 & 2.77e-01 &  0.267  & 75 \\
%$ 23 _{ 13 , 10 }     -  22 _{ 14 ,  9 }    $ & 336640.28 &  222 & -3.3712 & 1.34e-02 &  0.021  & 6 \\
$ 20 _{ 13 ,  8 }     -  19 _{ 12 ,  7 }    $ AA & 336659.82 &  172 & -3.3026 & 5.14e-02 &  0.019  & 5 \\
$ 17 _{ 16 ,  2 }     -  16 _{ 15 ,  2 }    $ EE & 336700.98 &  142 & -2.8077 & 2.77e-01 &  0.220  & 61 \\
%%$ 24 _{ 11 , 13 }     -  23 _{ 12 , 12 }    $ & 336755.22 &  230 & -3.0930 & 2.49e-02 &  0.039  & 11 \\
%%$ 24 _{ 11 , 13 }     -  23 _{ 12 , 12 }    $ & 336755.23 &  230 & -3.0930 & 1.24e-02 &  0.039  & 11 \\
$ 24 _{ 11 , 13 }     -  23 _{ 12 , 12 }    $ EE & 336848.82 &  230 & -3.0930 & 9.95e-02 &  0.105  & 29 \\
%$ 56 _{ 17 , 39 }     -  56 _{ 17 , 40 }    $ & 336871.64 &  1098 & -3.0923 & 1.23e-04 &  0.017  & 5 \\
%$ 56 _{ 18 , 39 }     -  56 _{ 17 , 40 }    $ & 336871.64 &  1098 & -3.5112 & 4.70e-05 &  0.017  & 5 \\
%$ 56 _{ 17 , 39 }     -  56 _{ 16 , 40 }    $ & 336871.64 &  1098 & -3.5112 & 4.70e-05 &  0.017  & 5 \\
%$ 56 _{ 18 , 39 }     -  56 _{ 16 , 40 }    $ & 336871.64 &  1098 & -3.0923 & 1.23e-04 &  0.017  & 5 \\
$ 24 _{ 12 , 13 }     -  23 _{ 11 , 12 }    $ EA & 336881.18 &  230 & -3.0924 & 2.49e-02 &  0.036  & 10 \\
$ 24 _{ 12 , 13 }     -  23 _{ 11 , 12 }    $ AE & 336882.02 &  230 & -3.0924 & 3.73e-02 &  0.036  & 10 \\
$ 17 _{ 16 ,  2 }     -  16 _{ 15 ,  1 }    $ AA & 336902.73 &  142 & -2.8067 & 1.04e-01 &  0.224  & 62 \\
$ 17 _{ 16 ,  1 }     -  16 _{ 15 ,  2 }    $ AA & 336902.88 &  142 & -2.8067 & 1.74e-01 &  0.224  & 62 \\
$ 24 _{ 11 , 13 }     -  23 _{ 12 , 12 }    $ AA & 336942.18 &  230 & -3.0931 & 3.73e-02 &  0.053  & 15 \\
$ 33 _{  1 , 32 }     -  32 _{  2 , 31 }    $ EA & 336947.69 &  285 & -2.7496 & 4.84e-02 &  0.158  & 44 \\
$ 33 _{  2 , 32 }     -  32 _{  1 , 31 }    $ EA & 336947.69 &  285 & -2.7496 & 4.84e-02 &  0.158  & 44 \\
$ 33 _{  2 , 32 }     -  32 _{  2 , 31 }    $ AE & 336947.69 &  285 & -2.7496 & 7.26e-02 &  0.158  & 44 \\
$ 33 _{  1 , 32 }     -  32 _{  1 , 31 }    $ AE & 336947.69 &  285 & -2.7496 & 2.42e-02 &  0.158  & 44 \\
$ 33 _{  1 , 32 }     -  32 _{  2 , 31 }    $ EE & 336968.39 &  285 & -2.8961 & 1.29e-01 &  0.221  & 62 \\
$ 33 _{  2 , 32 }     -  32 _{  2 , 31 }    $ EE & 336968.39 &  285 & -3.1937 & 6.50e-02 &  0.221  & 62 \\
$ 33 _{  1 , 32 }     -  32 _{  1 , 31 }    $ EE & 336968.39 &  285 & -3.1937 & 6.50e-02 &  0.221  & 62 \\
$ 33 _{  2 , 32 }     -  32 _{  1 , 31 }    $ EE & 336968.39 &  285 & -2.8961 & 1.29e-01 &  0.221  & 62 \\
$ 24 _{ 12 , 13 }     -  23 _{ 11 , 12 }    $ EE & 336976.82 &  230 & -3.0925 & 9.95e-02 &  0.129  & 36 \\
$ 33 _{  1 , 32 }     -  32 _{  2 , 31 }    $ AA & 336989.07 &  285 & -2.7495 & 1.21e-01 &  0.187  & 52 \\
$ 33 _{  2 , 32 }     -  32 _{  1 , 31 }    $ AA & 336989.07 &  285 & -2.7495 & 7.27e-02 &  0.187  & 52 \\
%$ 14 _{ 11 ,  3 }     -  13 _{  8 ,  5 }    $ & 337005.68 &  90 & -4.9345 & 2.60e-03 &  0.032  & 9 \\
$ 24 _{ 12 , 13 }     -  23 _{ 11 , 12 }    $ AA & 337071.78 &  230 & -3.0924 & 6.22e-02 &  0.084  & 23 \\
%$ 31 _{ 19 , 13 }     -  31 _{ 16 , 16 }    $ & 337147.78 &  401 & -5.0351 & 4.64e-05 &  0.013  & 4 \\
$ 25 _{ 10 , 15 }     -  24 _{ 11 , 14 }    $ EA & 337243.77 &  241 & -3.0202 & 2.80e-02 &  0.059  & 16 \\
$ 25 _{ 10 , 15 }     -  24 _{ 11 , 14 }    $ AE & 337243.93 &  241 & -3.0202 & 4.20e-02 &  0.087  & 24 \\
$ 25 _{ 11 , 15 }     -  24 _{ 10 , 14 }    $ EA & 337245.60 &  241 & -3.0202 & 2.80e-02 &  0.045  & 12 \\
$ 25 _{ 11 , 15 }     -  24 _{ 10 , 14 }    $ AE & 337245.77 &  241 & -3.0203 & 1.40e-02 &  0.045  & 12 \\
%$ 14 _{ 11 ,  3 }     -  13 _{  8 ,  5 }    $ & 337304.71 &  91 & -4.8612 & 7.66e-04 &  0.048  & 14 \\
$ 25 _{ 10 , 15 }     -  24 _{ 11 , 14 }    $ EE & 337325.28 &  241 & -3.0202 & 1.12e-01 &  0.060  & 17 \\
$ 25 _{ 11 , 15 }     -  24 _{ 10 , 14 }    $ EE & 337327.12 &  241 & -3.0202 & 1.12e-01 &  0.060  & 17 \\
$ 25 _{ 10 , 15 }     -  24 _{ 11 , 14 }    $ AA & 337406.52 &  241 & -3.0201 & 7.00e-02 &  0.038  & 11 \\
$ 25 _{ 11 , 15 }     -  24 _{ 10 , 14 }    $ AA & 337408.37 &  241 & -3.0201 & 4.20e-02 &  0.038  & 11 \\
$ 26 _{  9 , 17 }     -  25 _{ 10 , 16 }    $ EA & 338044.46 &  251 & -2.9640 & 3.05e-02 &  0.168  & 47 \\
$ 26 _{ 10 , 17 }     -  25 _{  9 , 16 }    $ EA & 338044.48 &  251 & -2.9640 & 3.05e-02 &  0.168  & 47 \\
$ 26 _{  9 , 17 }     -  25 _{ 10 , 16 }    $ AE & 338044.57 &  251 & -2.9640 & 1.52e-02 &  0.168  & 47 \\
$ 26 _{ 10 , 17 }     -  25 _{  9 , 16 }    $ AE & 338044.58 &  251 & -2.9640 & 4.57e-02 &  0.168  & 47 \\
%$ 34 _{  0 , 34 }     -  33 _{  1 , 33 }    $ & 338099.69 &  288 & -2.7284 & 2.55e-02 &  0.227  & 63 \\
%$ 34 _{  1 , 34 }     -  33 _{  0 , 33 }    $ & 338099.69 &  288 & -2.7283 & 7.64e-02 &  0.227  & 63 \\
%$ 34 _{  0 , 34 }     -  33 _{  0 , 33 }    $ & 338099.74 &  288 & -2.7284 & 5.09e-02 &  0.227  & 63 \\
%$ 34 _{  1 , 34 }     -  33 _{  1 , 33 }    $ & 338099.74 &  288 & -2.7284 & 5.09e-02 &  0.227  & 63 \\
$ 34 _{  0 , 34 }     -  33 _{  1 , 33 }    $ EE & 338105.31 &  288 & -3.4554 & 3.46e-02 &  0.243  & 68 \\
$ 34 _{  1 , 34 }     -  33 _{  1 , 33 }    $ EE & 338105.31 &  288 & -2.7657 & 1.69e-01 &  0.243  & 68 \\
$ 34 _{  0 , 34 }     -  33 _{  0 , 33 }    $ EE & 338105.31 &  288 & -2.7657 & 1.69e-01 &  0.243  & 68 \\
$ 34 _{  1 , 34 }     -  33 _{  0 , 33 }    $ EE & 338105.31 &  288 & -3.4554 & 3.46e-02 &  0.243  & 68 \\
$ 34 _{  0 , 34 }     -  33 _{  0 , 33 }    $ AA & 338110.81 &  287 & -2.7284 & 1.27e-01 &  0.197  & 55 \\
$ 34 _{  1 , 34 }     -  33 _{  1 , 33 }    $ AA & 338110.81 &  287 & -2.7283 & 7.65e-02 &  0.197  & 55 \\
$ 26 _{  9 , 17 }     -  25 _{ 10 , 16 }    $ EE & 338117.64 &  251 & -2.9640 & 1.22e-01 &  0.210  & 59 \\
$ 26 _{ 10 , 17 }     -  25 _{  9 , 16 }    $ EE & 338117.66 &  251 & -2.9640 & 1.22e-01 &  0.210  & 59 \\
$ 26 _{  9 , 17 }     -  25 _{ 10 , 16 }    $ AA & 338190.61 &  251 & -2.9638 & 4.57e-02 &  0.114  & 32 \\
$ 26 _{ 10 , 17 }     -  25 _{  9 , 16 }    $ AA & 338190.62 &  251 & -2.9638 & 7.61e-02 &  0.114  & 32 \\
%$ 23 _{ 11 , 12 }     -  23 _{  8 , 15 }    $ & 338211.87 &  214 & -5.7011 & 1.66e-04 &  0.015  & 4 \\
%$ 53 _{ 14 , 39 }     -  53 _{ 14 , 40 }    $ & 338360.89 &  952 & -3.2585 & 1.72e-04 &  0.036  & 10 \\
%$ 53 _{ 15 , 39 }     -  53 _{ 13 , 40 }    $ & 338360.89 &  952 & -3.2288 & 2.86e-04 &  0.036  & 10 \\
%$ 25 _{ 22 ,  3 }     -  25 _{ 19 ,  6 }    $ & 338524.08 &  294 & -5.9234 & 5.69e-05 &  0.024  & 7 \\
%$ 13 _{ 10 ,  3 }     -  12 _{  7 ,  6 }    $ & 338614.45 &  78 & -4.8425 & 2.05e-03 &  0.239  & 67 \\
%$ 25 _{ 22 ,  4 }     -  25 _{ 19 ,  7 }    $ & 338614.78 &  294 & -5.9231 & 3.41e-05 &  0.303  & 85 \\
%$ 18 _{ 14 ,  4 }     -  17 _{ 13 ,  4 }    $ & 338625.87 &  147 & -3.0040 & 4.44e-02 &  0.013  & 4 \\
$ 18 _{ 14 ,  5 }     -  17 _{ 13 ,  5 }    $ EA & 338648.66 &  147 & -3.0058 & 4.43e-02 &  0.030  & 8 \\
%$ 18 _{ 14 ,  5 }     -  17 _{ 13 ,  4 }    $ & 338708.83 &  147 & -2.9986 & 1.12e-01 &  0.015  & 4 \\
$ 18 _{ 14 ,  4 }     -  17 _{ 13 ,  4 }    $ EE & 338833.86 &  147 & -3.0148 & 1.73e-01 &  0.148  & 41 \\
%$ 18 _{ 14 ,  5 }     -  17 _{ 13 ,  5 }    $ & 338888.30 &  147 & -3.0156 & 1.73e-01 &  0.160  & 45 \\
%$ 14 _{  5 ,  9 }     -  13 _{  4 , 10 }    $ & 338937.49 &  76 & -4.2342 & 1.80e-03 &  0.033  & 9 \\
%$ 14 _{  5 ,  9 }     -  13 _{  4 , 10 }    $ & 338937.92 &  76 & -4.2342 & 3.60e-03 &  0.033  & 9 \\
%$ 14 _{  6 ,  9 }     -  13 _{  3 , 10 }    $ & 338946.17 &  76 & -4.2342 & 5.40e-03 &  0.018  & 5 \\
%$ 14 _{  6 ,  9 }     -  13 _{  3 , 10 }    $ & 338946.48 &  76 & -4.2342 & 3.60e-03 &  0.018  & 5 \\
%$ 27 _{  8 , 19 }     -  26 _{  9 , 18 }    $ & 339002.58 &  260 & -2.9175 & 3.25e-02 &  0.402  & 112 \\
%$ 27 _{  9 , 19 }     -  26 _{  8 , 18 }    $ & 339002.58 &  260 & -2.9175 & 3.25e-02 &  0.402  & 112 \\
%$ 27 _{  8 , 19 }     -  26 _{  9 , 18 }    $ & 339002.66 &  260 & -2.9175 & 4.88e-02 &  0.402  & 112 \\
%$ 27 _{  9 , 19 }     -  26 _{  8 , 18 }    $ & 339002.66 &  260 & -2.9176 & 1.63e-02 &  0.402  & 112 \\
$ 18 _{ 14 ,  4 }     -  17 _{ 13 ,  5 }    $ AE & 339030.13 &  147 & -2.9994 & 2.24e-02 &  0.018  & 5 \\
$ 27 _{  8 , 19 }     -  26 _{  9 , 18 }    $ EE & 339069.60 &  260 & -2.9174 & 1.30e-01 &  0.173  & 48 \\
$ 27 _{  9 , 19 }     -  26 _{  8 , 18 }    $ EE & 339069.60 &  260 & -2.9174 & 1.30e-01 &  0.173  & 48 \\
$ 27 _{  8 , 19 }     -  26 _{  9 , 18 }    $ AA & 339136.45 &  260 & -2.9173 & 8.13e-02 &  0.119  & 33 \\
$ 27 _{  9 , 19 }     -  26 _{  8 , 18 }    $ AA & 339136.45 &  260 & -2.9172 & 4.88e-02 &  0.119  & 33 \\
$ 14 _{  5 ,  9 }     -  13 _{  4 , 10 }    $ EE & 339242.67 &  76 & -4.2327 & 1.44e-02 &  0.032  & 9 \\
$ 23 _{ 13 , 11 }     -  22 _{ 12 , 10 }    $ EE & 339955.49 &  219 & -3.1917 & 8.21e-02 &  0.078  & 22 \\
%$ 13 _{  2 , 11 }     -  12 _{  1 , 12 }    $ & 340007.18 &  56 & -5.1660         & 6.90e-04 &  0.072  & 20 \\
%$ 13 _{  3 , 11 }     -  12 _{  0 , 12 }    $ & 340007.18 &  56 & -5.1659 & 2.30e-04 &  0.072  & 20 \\
%$ 13 _{  2 , 11 }     -  12 _{  1 , 12 }    $ & 340007.48 &  56 & -5.1660 & 4.60e-04 &  0.116  & 32 \\
%$ 13 _{  3 , 11 }     -  12 _{  0 , 12 }    $ & 340007.49 &  56 & -5.1660 & 4.60e-04 &  0.116  & 32 \\
$ 28 _{  7 , 21 }     -  27 _{  8 , 20 }    $ EA & 340038.58 &  269 & -2.8776 & 3.44e-02 &  0.136  & 38 \\
$ 28 _{  8 , 21 }     -  27 _{  7 , 20 }    $ EA & 340038.58 &  269 & -2.8776 & 3.44e-02 &  0.136  & 38 \\
$ 28 _{  7 , 21 }     -  27 _{  8 , 20 }    $ AE & 340038.65 &  269 & -2.8777 & 1.72e-02 &  0.136  & 38 \\
$ 28 _{  8 , 21 }     -  27 _{  7 , 20 }    $ AE & 340038.65 &  269 & -2.8776 & 5.16e-02 &  0.136  & 38 \\
$ 28 _{  7 , 21 }     -  27 _{  8 , 20 }    $ EE & 340100.55 &  269 & -2.8776 & 1.37e-01 &  0.187  & 52 \\
$ 28 _{  8 , 21 }     -  27 _{  7 , 20 }    $ EE & 340100.55 &  269 & -2.8776 & 1.37e-01 &  0.187  & 52 \\
%$ 23 _{ 13 , 11 }     -  22 _{ 12 , 10 }    $ & 340110.85 &  219 & -3.1918 & 3.07e-02 &  0.019  & 5 \\
$ 28 _{  7 , 21 }     -  27 _{  8 , 20 }    $ AA & 340162.36 &  269 & -2.8774 & 5.16e-02 &  0.112  & 31 \\
$ 28 _{  8 , 21 }     -  27 _{  7 , 20 }    $ AA & 340162.36 &  269 & -2.8774 & 8.59e-02 &  0.112  & 31 \\
$ 29 _{  7 , 23 }     -  28 _{  7 , 22 }    $ EA & 341116.83 &  276 & -2.8426 & 3.61e-02 &  0.132  & 37 \\
$ 29 _{  6 , 23 }     -  28 _{  6 , 22 }    $ EA & 341116.83 &  276 & -2.8426 & 3.61e-02 &  0.132  & 37 \\
$ 29 _{  6 , 23 }     -  28 _{  6 , 22 }    $ AE & 341116.89 &  276 & -2.8426 & 1.81e-02 &  0.132  & 37 \\
$ 29 _{  7 , 23 }     -  28 _{  7 , 22 }    $ AE & 341116.89 &  276 & -2.8426 & 5.42e-02 &  0.132  & 37 \\
%$ 46 _{  8 , 39 }     -  46 _{  7 , 40 }    $ & 341145.90 &  643 & -3.4693 & 7.16e-04 &  0.074  & 21 \\
%$ 46 _{  7 , 39 }     -  46 _{  6 , 40 }    $ & 341145.90 &  643 & -3.4693 & 7.16e-04 &  0.074  & 21 \\
%$ 46 _{  7 , 39 }     -  46 _{  6 , 40 }    $ & 341145.99 &  643 & -3.4693 & 3.58e-04 &  0.074  & 21 \\
%$ 46 _{  8 , 39 }     -  46 _{  7 , 40 }    $ & 341145.99 &  643 & -3.4693 & 1.07e-03 &  0.074  & 21 \\
$ 29 _{  7 , 23 }     -  28 _{  7 , 22 }    $ EE & 341174.15 &  276 & -6.0035 & 9.97e-05 &  0.200  & 56 \\
$ 29 _{  6 , 23 }     -  28 _{  7 , 22 }    $ EE & 341174.15 &  276 & -2.8428 & 1.44e-01 &  0.200  & 56 \\
$ 29 _{  6 , 23 }     -  28 _{  6 , 22 }    $ EE & 341174.15 &  276 & -6.0035 & 9.97e-05 &  0.200  & 56 \\
$ 29 _{  7 , 23 }     -  28 _{  6 , 22 }    $ EE & 341174.15 &  276 & -2.8428 & 1.44e-01 &  0.200  & 56 \\
$ 29 _{  6 , 23 }     -  28 _{  7 , 22 }    $ AA & 341231.36 &  276 & -2.8423 & 9.03e-02 &  0.132  & 37 \\
$ 29 _{  7 , 23 }     -  28 _{  6 , 22 }    $ AA & 341231.36 &  276 & -2.8424 & 5.42e-02 &  0.132  & 37 \\
$ 44 _{  5 , 39 }     -  44 _{  5 , 40 }    $ EE & 341950.48 &  562 & -3.5251 & 3.21e-03 &  0.013  & 4 \\
$ 44 _{  6 , 39 }     -  44 _{  5 , 40 }    $ EE & 341950.48 &  562 & -4.1489 & 7.62e-04 &  0.013  & 4 \\
$ 44 _{  5 , 39 }     -  44 _{  4 , 40 }    $ EE & 341950.48 &  562 & -4.1489 & 7.62e-04 &  0.013  & 4 \\
$ 44 _{  6 , 39 }     -  44 _{  4 , 40 }    $ EE & 341950.48 &  562 & -3.5251 & 3.21e-03 &  0.013  & 4 \\
%$ 30 _{ 18 , 13 }     -  30 _{ 15 , 16 }    $ & 341972.41 &  375 & -5.1109 & 1.37e-04 &  0.044  & 12 \\
%$ 30 _{ 18 , 13 }     -  30 _{ 15 , 16 }    $ & 341973.76 &  375 & -5.1097 & 3.65e-04 &  0.032  & 9 \\
%$ 17 _{ 17 ,  0 }     -  16 _{ 16 ,  0 }    $ & 342189.98 &  147 & -2.7351 & 7.65e-02 &  0.044  & 12 \\
%$ 44 _{  5 , 39 }     -  44 _{  4 , 40 }    $ & 342218.57 &  562 & -3.5852 & 1.49e-03 &  0.021  & 6 \\
%$ 44 _{  6 , 39 }     -  44 _{  5 , 40 }    $ & 342218.57 &  562 & -3.5853 & 2.48e-03 &  0.021  & 6 \\
$ 30 _{  6 , 25 }     -  29 _{  6 , 24 }    $ EA & 342219.92 &  283 & -2.8113 & 3.78e-02 &  0.124  & 35 \\
$ 30 _{  5 , 25 }     -  29 _{  5 , 24 }    $ EA & 342219.92 &  283 & -2.8113 & 3.78e-02 &  0.124  & 35 \\
$ 30 _{  5 , 25 }     -  29 _{  5 , 24 }    $ AE & 342219.97 &  283 & -2.8113 & 5.67e-02 &  0.124  & 35 \\
$ 30 _{  6 , 25 }     -  29 _{  6 , 24 }    $ AE & 342219.97 &  283 & -2.8113 & 1.89e-02 &  0.124  & 35 \\
$ 30 _{  5 , 25 }     -  29 _{  6 , 24 }    $ EE & 342272.48 &  283 & -3.8339 & 1.43e-02 &  0.208  & 58 \\
$ 30 _{  6 , 25 }     -  29 _{  6 , 24 }    $ EE & 342272.48 &  283 & -2.8544 & 1.37e-01 &  0.208  & 58 \\
$ 30 _{  5 , 25 }     -  29 _{  5 , 24 }    $ EE & 342272.48 &  283 & -2.8544 & 1.37e-01 &  0.208  & 58 \\
$ 30 _{  6 , 25 }     -  29 _{  5 , 24 }    $ EE & 342272.48 &  283 & -3.8339 & 1.43e-02 &  0.208  & 58 \\
$ 17 _{ 17 ,  1 }     -  16 _{ 16 ,  0 }    $ AE & 342300.57 &  147 & -2.7347 & 3.83e-02 &  0.142  & 40 \\
$ 17 _{ 17 ,  0 }     -  16 _{ 16 ,  1 }    $ AE & 342300.57 &  147 & -2.7346 & 1.15e-01 &  0.142  & 40 \\
%$ 41 _{  3 , 39 }     -  41 _{  2 , 40 }    $ & 342316.48 &  448 & -3.9415 & 1.02e-03 &  0.057  & 16 \\
%$ 41 _{  2 , 39 }     -  41 _{  1 , 40 }    $ & 342316.48 &  448 & -3.9415 & 1.02e-03 &  0.057  & 16 \\
%$ 41 _{  3 , 39 }     -  41 _{  2 , 40 }    $ & 342316.80 &  448 & -3.9414 & 5.09e-04 &  0.057  & 16 \\
%$ 41 _{  2 , 39 }     -  41 _{  1 , 40 }    $ & 342316.80 &  448 & -3.9415 & 1.53e-03 &  0.057  & 16 \\
$ 30 _{  5 , 25 }     -  29 _{  6 , 24 }    $ AA & 342324.94 &  283 & -2.8110 & 5.67e-02 &  0.130  & 36 \\
$ 30 _{  6 , 25 }     -  29 _{  5 , 24 }    $ AA & 342324.94 &  283 & -2.8111 & 9.45e-02 &  0.130  & 36 \\
$ 17 _{ 17 ,  1 }     -  16 _{ 16 ,  1 }    $ EA & 342410.64 &  147 & -2.7343 & 7.67e-02 &  0.095  & 26 \\
$ 17 _{ 17 ,  0 }     -  16 _{ 16 ,  0 }    $ EE & 342485.23 &  147 & -2.7339 & 3.06e-01 &  0.269  & 75 \\
%$ 40 _{  1 , 39 }     -  40 _{  1 , 40 }    $ & 342485.66 &  411 & -4.2271 & 6.87e-04 &  0.260  & 73 \\
%$ 40 _{  2 , 39 }     -  40 _{  0 , 40 }    $ & 342485.66 &  411 & -4.2271 & 6.87e-04 &  0.260  & 73 \\
%$ 40 _{  1 , 39 }     -  40 _{  0 , 40 }    $ & 342486.29 &  411 & -4.2271 & 3.44e-04 &  0.114  & 32 \\
%$ 40 _{  2 , 39 }     -  40 _{  1 , 40 }    $ & 342486.29 &  411 & -4.2271 & 1.03e-03 &  0.114  & 32 \\
%$ 42 _{  3 , 39 }     -  42 _{  3 , 40 }    $ & 342553.85 &  485 & -4.8884 & 2.57e-04 &  0.020  & 6 \\
%$ 42 _{  4 , 39 }     -  42 _{  3 , 40 }    $ & 342553.85 &  485 & -3.6700 & 4.24e-03 &  0.020  & 6 \\
%$ 42 _{  3 , 39 }     -  42 _{  2 , 40 }    $ & 342553.85 &  485 & -3.6700 & 4.24e-03 &  0.020  & 6 \\
%$ 42 _{  4 , 39 }     -  42 _{  2 , 40 }    $ & 342553.85 &  485 & -4.8884 & 2.57e-04 &  0.020  & 6 \\
$ 17 _{ 17 ,  1 }     -  16 _{ 16 ,  1 }    $ EE & 342594.89 &  147 & -2.7335 & 3.07e-01 &  0.229  & 64 \\
%$ 18 _{ 14 ,  4 }     -  17 _{ 13 ,  5 }    $ & 342596.91 &  147 & -4.9938 & 4.45e-04 &  0.034  & 9 \\
%$ 43 _{  5 , 39 }     -  43 _{  4 , 40 }    $ & 342601.72 &  523 & -3.6672 & 1.64e-03 &  0.205  & 57 \\
%$ 43 _{  4 , 39 }     -  43 _{  3 , 40 }    $ & 342601.72 &  523 & -3.6671 & 2.74e-03 &  0.205  & 57 \\
%$ 25 _{ 15 , 10 }     -  24 _{ 16 ,  8 }    $ & 342761.25 &  264 & -5.7732 & 3.99e-05 &  0.024  & 7 \\
$ 17 _{ 17 ,  1 }     -  16 _{ 16 ,  0 }    $ AA & 342780.03 &  147 & -2.7327 & 1.15e-01 &  0.227  & 63 \\
$ 17 _{ 17 ,  0 }     -  16 _{ 16 ,  1 }    $ AA & 342780.04 &  147 & -2.7328 & 1.92e-01 &  0.227  & 63 \\
%$ 25 _{ 15 , 10 }     -  24 _{ 16 ,  8 }    $ & 342789.18 &  264 & -6.3687 & 4.05e-05 &  0.057  & 16 \\
%$ 21 _{  9 , 12 }     -  21 _{  6 , 15 }    $ & 342789.73 &  175 & -5.9920 & 6.24e-05 &  0.053  & 15 \\
%$ 18 _{ 12 ,  6 }     -  17 _{ 11 ,  7 }    $ & 342864.59 &  141 & -3.3558 & 3.03e-02 &  0.031  & 9 \\
%$ 18 _{ 12 ,  6 }     -  17 _{ 11 ,  7 }    $ & 342896.39 &  141 & -3.3614 & 7.98e-02 &  0.017  & 5 \\
%$ 19 _{ 13 ,  6 }     -  18 _{ 12 ,  6 }    $ & 342983.39 &  158 & -4.3575 & 1.86e-03 &  0.012  & 3 \\
%$ 21 _{ 10 , 12 }     -  21 _{  7 , 15 }    $ & 343128.23 &  175 & -5.9882 & 1.67e-04 &  0.020  & 6 \\
%$ 21 _{ 10 , 12 }     -  21 _{  7 , 15 }    $ & 343128.23 &  175 & -5.9882 & 1.67e-04 &  0.022  & 6 \\
$ 31 _{  4 , 27 }     -  30 _{  5 , 26 }    $ EA & 343338.88 &  289 & -2.7830 & 3.95e-02 &  0.142  & 40 \\
$ 31 _{  5 , 27 }     -  30 _{  4 , 26 }    $ EA & 343338.88 &  289 & -2.7830 & 3.95e-02 &  0.142  & 40 \\
$ 31 _{  4 , 27 }     -  30 _{  4 , 26 }    $ AE & 343338.92 &  289 & -2.7830 & 1.97e-02 &  0.142  & 40 \\
$ 31 _{  5 , 27 }     -  30 _{  5 , 26 }    $ AE & 343338.92 &  289 & -2.7830 & 5.92e-02 &  0.142  & 40 \\
%$ 31 _{  5 , 27 }     -  30 _{  4 , 26 }    $ & 343386.01 &  289 & -3.7827 & 1.57e-02 &  0.335  & 94 \\
%$ 31 _{  5 , 27 }     -  30 _{  5 , 26 }    $ & 343386.01 &  289 & -2.8244 & 1.42e-01 &  0.335  & 94 \\
%$ 31 _{  4 , 27 }     -  30 _{  5 , 26 }    $ & 343386.01 &  289 & -3.7827 & 1.57e-02 &  0.335  & 94 \\
%$ 31 _{  4 , 27 }     -  30 _{  4 , 26 }    $ & 343386.01 &  289 & -2.8244 & 1.42e-01 &  0.335  & 94 \\
$ 31 _{  4 , 27 }     -  30 _{  5 , 26 }    $ AA & 343433.08 &  289 & -2.7828 & 9.87e-02 &  0.172  & 48 \\
$ 31 _{  5 , 27 }     -  30 _{  4 , 26 }    $ AA & 343433.08 &  289 & -2.7828 & 5.92e-02 &  0.172  & 48 \\
%$ 21 _{  9 , 12 }     -  21 _{  6 , 15 }    $ & 343443.57 &  175 & -5.9840 & 1.06e-04 &  0.329  & 92 \\
%$ 21 _{ 10 , 12 }     -  21 _{  7 , 15 }    $ & 343455.02 &  175 & -5.9840 & 6.33e-05 &  0.015  & 4 \\
%$ 30 _{ 18 , 13 }     -  29 _{ 19 , 10 }    $ & 343794.09 &  375 & -4.1758 & 1.17e-03 &  0.088  & 25 \\
%$ 30 _{ 18 , 13 }     -  29 _{ 19 , 10 }    $ & 343807.09 &  375 & -4.1756 & 7.77e-04 &  0.014  & 4 \\
%$ 29 _{ 18 , 12 }     -  28 _{ 19 ,  9 }    $ & 343854.65 &  353 & -4.0223 & 6.35e-04 &  0.029  & 8 \\
%$ 30 _{ 18 , 13 }     -  29 _{ 19 , 10 }    $ & 344065.59 &  375 & -4.1725 & 1.95e-03 &  0.035  & 10 \\
%$ 24 _{ 22 ,  3 }     -  24 _{ 19 ,  6 }    $ & 344289.73 &  276 & -6.2107 & 5.03e-05 &  0.015  & 4 \\
%$ 13 _{ 11 ,  3 }     -  12 _{  8 ,  5 }    $ & 344428.46 &  80 & -5.1825 & 3.55e-04 &  0.112  & 31 \\
$ 32 _{  3 , 29 }     -  31 _{  4 , 28 }    $ EA & 344468.95 &  294 & -2.7572 & 4.12e-02 &  0.114  & 32 \\
$ 32 _{  4 , 29 }     -  31 _{  3 , 28 }    $ EA & 344468.95 &  294 & -2.7572 & 4.12e-02 &  0.114  & 32 \\
$ 32 _{  4 , 29 }     -  31 _{  4 , 28 }    $ AE & 344468.98 &  294 & -2.7572 & 2.06e-02 &  0.114  & 32 \\
$ 32 _{  3 , 29 }     -  31 _{  3 , 28 }    $ AE & 344468.98 &  294 & -2.7572 & 6.19e-02 &  0.114  & 32 \\
%$ 16 _{  9 ,  7 }     -  15 _{  8 ,  8 }    $ & 344505.60 &  109 & -3.7806 & 3.46e-02 &  0.078  & 22 \\
$ 32 _{  3 , 29 }     -  31 _{  3 , 28 }    $ EE & 344509.42 &  294 & -3.7739 & 1.52e-02 &  0.182  & 51 \\
$ 32 _{  3 , 29 }     -  31 _{  4 , 28 }    $ EE & 344509.42 &  294 & -2.7817 & 1.50e-01 &  0.182  & 51 \\
$ 32 _{  4 , 29 }     -  31 _{  3 , 28 }    $ EE & 344509.42 &  294 & -2.7817 & 1.50e-01 &  0.182  & 51 \\
$ 32 _{  4 , 29 }     -  31 _{  4 , 28 }    $ EE & 344509.42 &  294 & -3.7739 & 1.52e-02 &  0.182  & 51 \\
$ 32 _{  3 , 29 }     -  31 _{  4 , 28 }    $ AA & 344549.87 &  294 & -2.7569 & 6.19e-02 &  0.181  & 51 \\
$ 32 _{  4 , 29 }     -  31 _{  3 , 28 }    $ AA & 344549.87 &  294 & -2.7570 & 1.03e-01 &  0.181  & 51 \\
%$ 16 _{  9 ,  7 }     -  15 _{  8 ,  8 }    $ & 344582.01 &  109 & -3.7797 & 1.30e-02 &  0.032  & 9 \\
%$ 18 _{ 15 ,  4 }     -  17 _{ 14 ,  3 }    $ & 344803.46 &  151 & -2.8929 & 8.07e-02 &  0.015  & 4 \\
%$ 18 _{ 15 ,  3 }     -  17 _{ 14 ,  4 }    $ & 344855.64 &  151 & -2.8927 & 2.69e-02 &  0.012  & 3 \\
%$ 18 _{ 15 ,  4 }     -  17 _{ 14 ,  4 }    $ & 344866.51 &  151 & -2.8931 & 5.38e-02 &  0.026  & 7 \\
$ 18 _{ 15 ,  3 }     -  17 _{ 14 ,  3 }    $ EE & 345037.50 &  151 & -2.8914 & 2.16e-01 &  0.142  & 40 \\
$ 18 _{ 15 ,  4 }     -  17 _{ 14 ,  4 }    $ EE & 345073.72 &  151 & -2.8917 & 2.15e-01 &  0.210  & 59 \\
%$ 18 _{ 15 ,  4 }     -  17 _{ 14 ,  3 }    $ & 345256.04 &  151 & -2.8903 & 1.35e-01 &  0.072  & 20 \\
%$ 18 _{ 15 ,  3 }     -  17 _{ 14 ,  4 }    $ & 345305.37 &  151 & -2.8901 & 8.10e-02 &  0.038  & 11 \\
%$ 15 _{  7 ,  8 }     -  14 _{  6 ,  9 }    $ & 345437.09 &  93 & -3.9512 & 6.24e-03 &  0.025  & 7 \\
%$ 15 _{  7 ,  8 }     -  14 _{  6 ,  9 }    $ & 345437.09 &  93 & -3.9512 & 6.24e-03 &  0.027  & 8 \\
$ 33 _{  3 , 31 }     -  32 _{  3 , 30 }    $ EA & 345607.71 &  298 & -2.7333 & 4.31e-02 &  0.183  & 51 \\
$ 33 _{  2 , 31 }     -  32 _{  2 , 30 }    $ EA & 345607.71 &  298 & -2.7333 & 4.31e-02 &  0.183  & 51 \\
$ 33 _{  3 , 31 }     -  32 _{  3 , 30 }    $ AE & 345607.74 &  298 & -2.7334 & 6.46e-02 &  0.183  & 51 \\
$ 33 _{  2 , 31 }     -  32 _{  2 , 30 }    $ AE & 345607.74 &  298 & -2.7334 & 2.15e-02 &  0.183  & 51 \\
$ 33 _{  2 , 31 }     -  32 _{  3 , 30 }    $ EE & 345639.62 &  298 & -3.5454 & 2.48e-02 &  0.200  & 56 \\
$ 33 _{  2 , 31 }     -  32 _{  2 , 30 }    $ EE & 345639.62 &  298 & -2.7700 & 1.48e-01 &  0.200  & 56 \\
$ 33 _{  3 , 31 }     -  32 _{  3 , 30 }    $ EE & 345639.62 &  298 & -2.7700 & 1.48e-01 &  0.200  & 56 \\
$ 33 _{  3 , 31 }     -  32 _{  2 , 30 }    $ EE & 345639.62 &  298 & -3.5454 & 2.48e-02 &  0.200  & 56 \\
$ 33 _{  2 , 31 }     -  32 _{  2 , 30 }    $ AA & 345671.52 &  298 & -2.7332 & 6.47e-02 &  0.140  & 39 \\
$ 33 _{  3 , 31 }     -  32 _{  3 , 30 }    $ AA & 345671.52 &  298 & -2.7332 & 1.08e-01 &  0.140  & 39 \\
%$ 15 _{  7 ,  8 }     -  14 _{  6 ,  9 }    $ & 345673.95 &  93 & -3.9501 & 2.50e-02 &  0.068  & 19 \\
%$ 24 _{ 12 , 12 }     -  23 _{ 13 , 11 }    $ & 345875.59 &  235 & -3.1241 & 1.06e-02 &  0.033  & 9 \\
%$ 24 _{ 12 , 12 }     -  23 _{ 13 , 11 }    $ & 345877.90 &  235 & -3.1240 & 2.12e-02 &  0.025  & 7 \\
%$ 15 _{  8 ,  8 }     -  14 _{  5 ,  9 }    $ & 345909.76 &  93 & -3.9500 & 6.24e-03 &  0.041  & 11 \\
%$ 15 _{  8 ,  8 }     -  14 _{  5 ,  9 }    $ & 345911.13 &  93 & -3.9501 & 3.12e-03 &  0.041  & 11 \\
%$ 15 _{  7 ,  8 }     -  14 _{  6 ,  9 }    $ & 345912.43 &  93 & -3.9488 & 1.56e-02 &  0.142  & 40 \\
%$ 24 _{ 12 , 12 }     -  23 _{ 13 , 11 }    $ & 345973.66 &  235 & -3.1242 & 8.46e-02 &  0.127  & 36 \\
%$ 13 _{ 11 ,  3 }     -  12 _{  8 ,  5 }    $ & 346085.18 &  80 & -5.2307 & 1.26e-03 &  0.087  & 24 \\
%$ 15 _{  8 ,  8 }     -  14 _{  5 ,  9 }    $ & 346162.35 &  93 & -3.9488 & 2.50e-02 &  0.092  & 26 \\
$ 25 _{ 11 , 14 }     -  24 _{ 12 , 13 }    $ EA & 346346.12 &  247 & -3.0311 & 2.48e-02 &  0.078  & 22 \\
$ 25 _{ 11 , 14 }     -  24 _{ 12 , 13 }    $ AE & 346346.31 &  247 & -3.0310 & 3.72e-02 &  0.078  & 22 \\
$ 25 _{ 12 , 14 }     -  24 _{ 11 , 13 }    $ EA & 346374.84 &  247 & -3.0309 & 2.48e-02 &  0.042  & 12 \\
$ 25 _{ 12 , 14 }     -  24 _{ 11 , 13 }    $ AE & 346375.23 &  247 & -3.0310 & 1.24e-02 &  0.042  & 12 \\
%$ 15 _{  8 ,  8 }     -  14 _{  5 ,  9 }    $ & 346413.99 &  93 & -3.9476 & 9.39e-03 &  0.012  & 3 \\
$ 25 _{ 11 , 14 }     -  24 _{ 12 , 13 }    $ EE & 346432.88 &  247 & -3.0311 & 9.90e-02 &  0.091  & 25 \\
$ 25 _{ 12 , 14 }     -  24 _{ 11 , 13 }    $ EE & 346461.91 &  247 & -3.0310 & 9.90e-02 &  0.068  & 19 \\
%$ 55 _{ 15 , 40 }     -  55 _{ 14 , 41 }    $ & 346506.02 &  1032 & -3.1691 & 1.65e-04 &  0.054  & 15 \\
%$ 55 _{ 16 , 40 }     -  55 _{ 15 , 41 }    $ & 346506.02 &  1032 & -3.2149 & 9.91e-05 &  0.054  & 15 \\
$ 25 _{ 11 , 14 }     -  24 _{ 12 , 13 }    $ AA & 346519.31 &  247 & -3.0311 & 6.19e-02 &  0.042  & 12 \\
$ 25 _{ 12 , 14 }     -  24 _{ 11 , 13 }    $ AA & 346548.56 &  247 & -3.0309 & 3.71e-02 &  0.067  & 19 \\
%$ 55 _{ 15 , 40 }     -  55 _{ 14 , 41 }    $ & 346667.03 &  1032 & -3.2142 & 6.62e-05 &  0.019  & 5 \\
%$ 55 _{ 16 , 40 }     -  55 _{ 15 , 41 }    $ & 346667.03 &  1032 & -3.2142 & 6.62e-05 &  0.019  & 5 \\
%$ 55 _{ 16 , 40 }     -  55 _{ 15 , 41 }    $ & 346667.10 &  1032 & -3.2142 & 3.31e-05 &  0.019  & 5 \\
%$ 55 _{ 15 , 40 }     -  55 _{ 14 , 41 }    $ & 346667.10 &  1032 & -3.2142 & 9.92e-05 &  0.019  & 5 \\
%$ 34 _{  1 , 33 }     -  33 _{  2 , 32 }    $ & 346754.08 &  302 & -2.7113 & 4.51e-02 &  0.171  & 48 \\
%$ 34 _{  2 , 33 }     -  33 _{  1 , 32 }    $ & 346754.08 &  302 & -2.7113 & 4.51e-02 &  0.171  & 48 \\
%$ 34 _{  1 , 33 }     -  33 _{  2 , 32 }    $ & 346754.08 &  302 & -2.7113 & 2.26e-02 &  0.171  & 48 \\
%$ 34 _{  2 , 33 }     -  33 _{  1 , 32 }    $ & 346754.08 &  302 & -2.7113 & 6.77e-02 &  0.171  & 48 \\
%$ 29 _{ 17 , 13 }     -  29 _{ 14 , 16 }    $ & 346755.20 &  348 & -5.1918 & 8.78e-05 &  0.273  & 76 \\
%$ 29 _{ 17 , 13 }     -  29 _{ 14 , 16 }    $ & 346756.15 &  348 & -5.1917 & 4.39e-05 &  0.273  & 76 \\
%$ 34 _{  1 , 33 }     -  33 _{  1 , 32 }    $ & 346774.68 &  302 & -3.0310 & 7.82e-02 &  0.188  & 53 \\
%$ 34 _{  1 , 33 }     -  33 _{  2 , 32 }    $ & 346774.68 &  302 & -2.9145 & 1.02e-01 &  0.188  & 53 \\
%$ 34 _{  2 , 33 }     -  33 _{  1 , 32 }    $ & 346774.68 &  302 & -2.9145 & 1.02e-01 &  0.188  & 53 \\
%$ 34 _{  2 , 33 }     -  33 _{  2 , 32 }    $ & 346774.68 &  302 & -3.0310 & 7.82e-02 &  0.188  & 53 \\
$ 34 _{  1 , 33 }     -  33 _{  2 , 32 }    $ AA & 346795.27 &  301 & -2.7111 & 6.78e-02 &  0.097  & 27 \\
$ 34 _{  2 , 33 }     -  33 _{  1 , 32 }    $ AA & 346795.27 &  301 & -2.7112 & 1.13e-01 &  0.097  & 27 \\
%$ 29 _{ 17 , 13 }     -  29 _{ 14 , 16 }    $ & 346824.71 &  348 & -5.1886 & 1.32e-04 &  0.096  & 27 \\
%$ 19 _{  7 , 12 }     -  19 _{  4 , 15 }    $ & 346824.96 &  139 & -6.3571 & 8.49e-05 &  0.050  & 14 \\
%$ 19 _{  8 , 12 }     -  19 _{  5 , 15 }    $ & 346825.82 &  139 & -6.3571 & 8.49e-05 &  0.050  & 14 \\
$ 26 _{ 10 , 16 }     -  25 _{ 11 , 15 }    $ EA & 346941.16 &  258 & -2.9664 & 2.73e-02 &  0.081  & 23 \\
$ 26 _{ 10 , 16 }     -  25 _{ 11 , 15 }    $ AE & 346941.30 &  258 & -2.9664 & 1.37e-02 &  0.081  & 23 \\
$ 26 _{ 11 , 16 }     -  25 _{ 10 , 15 }    $ EA & 346941.51 &  258 & -2.9664 & 2.73e-02 &  0.081  & 23 \\
$ 26 _{ 11 , 16 }     -  25 _{ 10 , 15 }    $ AE & 346941.65 &  258 & -2.9664 & 4.09e-02 &  0.081  & 23 \\
$ 26 _{ 10 , 16 }     -  25 _{ 11 , 15 }    $ EE & 347017.52 &  258 & -2.9663 & 1.09e-01 &  0.142  & 40 \\
$ 26 _{ 11 , 16 }     -  25 _{ 10 , 15 }    $ EE & 347017.87 &  258 & -2.9663 & 1.09e-01 &  0.142  & 40 \\
$ 26 _{ 10 , 16 }     -  25 _{ 11 , 15 }    $ AA & 347093.62 &  258 & -2.9662 & 4.09e-02 &  0.101  & 28 \\
$ 26 _{ 11 , 16 }     -  25 _{ 10 , 15 }    $ AA & 347093.97 &  258 & -2.9663 & 6.82e-02 &  0.101  & 28 \\
%$ 54 _{ 14 , 40 }     -  54 _{ 14 , 41 }    $ & 347147.63 &  983 & -3.2323 & 9.16e-05 &  0.123  & 34 \\
%$ 54 _{ 15 , 40 }     -  54 _{ 13 , 41 }    $ & 347147.63 &  983 & -3.2323 & 9.16e-05 &  0.123  & 34 \\
%$ 54 _{ 15 , 40 }     -  54 _{ 14 , 41 }    $ & 347147.73 &  983 & -3.2323 & 1.37e-04 &  0.123  & 34 \\
%$ 54 _{ 14 , 40 }     -  54 _{ 13 , 41 }    $ & 347147.73 &  983 & -3.2323 & 4.58e-05 &  0.123  & 34 \\
%$ 24 _{ 13 , 12 }     -  23 _{ 12 , 11 }    $ & 347196.00 &  235 & -3.1182 & 3.19e-02 &  0.021  & 6 \\
$ 24 _{ 13 , 12 }     -  23 _{ 12 , 11 }    $ EE & 347309.14 &  235 & -3.1182 & 8.51e-02 &  0.099  & 28 \\
%$ 24 _{ 13 , 12 }     -  23 _{ 12 , 11 }    $ & 347424.10 &  235 & -3.1183 & 5.31e-02 &  0.028  & 8 \\
%$ 24 _{ 14 , 10 }     -  23 _{ 15 ,  9 }    $ & 347503.24 &  243 & -3.4394 & 3.82e-02 &  0.024  & 7 \\
%$ 53 _{ 13 , 40 }     -  53 _{ 13 , 41 }    $ & 347540.69 &  936 & -3.0403 & 4.77e-04 &  0.042  & 12 \\
%$ 53 _{ 14 , 40 }     -  53 _{ 13 , 41 }    $ & 347540.69 &  936 & -4.3348 & 2.42e-05 &  0.042  & 12 \\
%$ 53 _{ 13 , 40 }     -  53 _{ 12 , 41 }    $ & 347540.69 &  936 & -3.8917 & 6.72e-05 &  0.042  & 12 \\
%$ 53 _{ 14 , 40 }     -  53 _{ 12 , 41 }    $ & 347540.69 &  936 & -3.0813 & 4.34e-04 &  0.042  & 12 \\
$ 27 _{  9 , 18 }     -  26 _{ 10 , 17 }    $ EA & 347797.75 &  268 & -2.9148 & 2.93e-02 &  0.138  & 39 \\
$ 27 _{ 10 , 18 }     -  26 _{  9 , 17 }    $ EA & 347797.75 &  268 & -2.9148 & 2.93e-02 &  0.138  & 39 \\
$ 27 _{  9 , 18 }     -  26 _{ 10 , 17 }    $ AE & 347797.85 &  268 & -2.9148 & 4.40e-02 &  0.138  & 39 \\
$ 27 _{ 10 , 18 }     -  26 _{  9 , 17 }    $ AE & 347797.85 &  268 & -2.9148 & 1.47e-02 &  0.138  & 39 \\
%$ 13 _{ 11 ,  2 }     -  12 _{  8 ,  5 }    $ & 347832.48 &  80 & -4.9597 & 1.45e-03 &  0.199  & 56 \\
$ 27 _{  9 , 18 }     -  26 _{ 10 , 17 }    $ EE & 347867.07 &  268 & -2.9147 & 1.17e-01 &  0.186  & 52 \\
$ 27 _{ 10 , 18 }     -  26 _{  9 , 17 }    $ EE & 347867.08 &  268 & -2.9147 & 1.17e-01 &  0.186  & 52 \\
$ 35 _{  0 , 35 }     -  34 _{  1 , 34 }    $ AE & 347907.80 &  304 & -2.6907 & 7.10e-02 &  0.130  & 36 \\
$ 35 _{  1 , 35 }     -  34 _{  0 , 34 }    $ AE & 347907.80 &  304 & -2.6907 & 2.37e-02 &  0.130  & 36 \\
$ 35 _{  0 , 35 }     -  34 _{  1 , 34 }    $ EA & 347907.85 &  304 & -2.6907 & 4.73e-02 &  0.130  & 36 \\
$ 35 _{  1 , 35 }     -  34 _{  0 , 34 }    $ EA & 347907.85 &  304 & -2.6907 & 4.73e-02 &  0.130  & 36 \\
%$ 35 _{  0 , 35 }     -  34 _{  1 , 34 }    $ & 347913.35 &  304 & -4.8506 & 1.15e-03 &  0.206  & 58 \\
%$ 35 _{  0 , 35 }     -  34 _{  0 , 34 }    $ & 347913.35 &  304 & -2.6375 & 1.88e-01 &  0.206  & 58 \\
%$ 35 _{  1 , 35 }     -  34 _{  1 , 34 }    $ & 347913.35 &  304 & -2.6375 & 1.88e-01 &  0.206  & 58 \\
%$ 35 _{  1 , 35 }     -  34 _{  0 , 34 }    $ & 347913.35 &  304 & -4.8506 & 1.15e-03 &  0.206  & 58 \\
$ 35 _{  0 , 35 }     -  34 _{  1 , 34 }    $ AA & 347918.78 &  304 & -2.6907 & 1.18e-01 &  0.133  & 37 \\
$ 35 _{  1 , 35 }     -  34 _{  0 , 34 }    $ AA & 347918.78 &  304 & -2.6907 & 7.11e-02 &  0.133  & 37 \\
$ 27 _{  9 , 18 }     -  26 _{ 10 , 17 }    $ AA & 347936.19 &  268 & -2.9146 & 7.33e-02 &  0.085  & 24 \\
$ 27 _{ 10 , 18 }     -  26 _{  9 , 17 }    $ AA & 347936.20 &  268 & -2.9145 & 4.40e-02 &  0.085  & 24 \\
%$ 52 _{ 12 , 40 }     -  52 _{ 12 , 41 }    $ & 347942.27 &  889 & -3.2538 & 4.23e-04 &  0.029  & 8 \\
%$ 52 _{ 13 , 40 }     -  52 _{ 11 , 41 }    $ & 347942.27 &  889 & -3.2755 & 2.54e-04 &  0.029  & 8 \\
%$ 52 _{ 12 , 40 }     -  52 _{ 11 , 41 }    $ & 347985.14 &  889 & -4.4688 & 2.58e-05 &  0.038  & 11 \\
%$ 52 _{ 12 , 40 }     -  52 _{ 12 , 41 }    $ & 347985.14 &  889 & -3.0664 & 6.52e-04 &  0.038  & 11 \\
%$ 52 _{ 13 , 40 }     -  52 _{ 11 , 41 }    $ & 347985.14 &  889 & -3.0664 & 6.52e-04 &  0.038  & 11 \\
%$ 52 _{ 13 , 40 }     -  52 _{ 12 , 41 }    $ & 347985.14 &  889 & -4.4688 & 2.58e-05 &  0.038  & 11 \\
%$ 19 _{ 13 ,  7 }     -  18 _{ 12 ,  7 }    $ & 348223.92 &  157 & -4.3923 & 1.67e-03 &  0.036  & 10 \\
%$ 13 _{ 11 ,  2 }     -  12 _{  8 ,  5 }    $ & 348306.75 &  81 & -5.2905 & 1.08e-03 &  0.017  & 5 \\
%$ 19 _{ 13 ,  7 }     -  18 _{ 12 ,  7 }    $ & 348499.22 &  157 & -4.9541 & 1.83e-03 &  0.019  & 5 \\
$ 28 _{  8 , 20 }     -  27 _{  9 , 19 }    $ EA & 348780.22 &  277 & -2.8714 & 3.10e-02 &  0.092  & 26 \\
$ 28 _{  9 , 20 }     -  27 _{  8 , 19 }    $ EA & 348780.22 &  277 & -2.8714 & 3.10e-02 &  0.092  & 26 \\
$ 28 _{  8 , 20 }     -  27 _{  9 , 19 }    $ AE & 348780.29 &  277 & -2.8713 & 1.55e-02 &  0.092  & 26 \\
$ 28 _{  9 , 20 }     -  27 _{  8 , 19 }    $ AE & 348780.29 &  277 & -2.8714 & 4.65e-02 &  0.092  & 26 \\
%$ 13 _{  9 ,  4 }     -  12 _{  6 ,  7 }    $ & 348803.27 &  76 & -5.1536 & 5.76e-04 &  0.029  & 8 \\
%$ 50 _{ 10 , 40 }     -  50 _{ 10 , 41 }    $ & 348804.77 &  798 & -3.3294 & 2.97e-04 &  0.014  & 4 \\
%$ 50 _{ 11 , 40 }     -  50 _{  9 , 41 }    $ & 348804.77 &  798 & -3.3294 & 2.97e-04 &  0.014  & 4 \\
%$ 50 _{ 10 , 40 }     -  50 _{  9 , 41 }    $ & 348804.94 &  798 & -3.3294 & 1.48e-04 &  0.014  & 4 \\
%$ 50 _{ 11 , 40 }     -  50 _{ 10 , 41 }    $ & 348804.94 &  798 & -3.3294 & 4.45e-04 &  0.014  & 4 \\
%$ 50 _{ 11 , 40 }     -  50 _{ 10 , 41 }    $ & 348823.61 &  798 & -3.3246 & 7.41e-04 &  0.015  & 4 \\
%$ 50 _{ 10 , 40 }     -  50 _{  9 , 41 }    $ & 348823.61 &  798 & -3.3293 & 4.45e-04 &  0.015  & 4 \\
$ 28 _{  8 , 20 }     -  27 _{  9 , 19 }    $ EE & 348844.27 &  277 & -2.8712 & 1.24e-01 &  0.144  & 40 \\
$ 28 _{  9 , 20 }     -  27 _{  8 , 19 }    $ EE & 348844.27 &  277 & -2.8712 & 1.24e-01 &  0.144  & 40 \\
%$ 13 _{ 11 ,  2 }     -  12 _{  8 ,  5 }    $ & 348877.15 &  81 & -5.3476 & 2.36e-04 &  0.031  & 9 \\
$ 28 _{  8 , 20 }     -  27 _{  9 , 19 }    $ AA & 348908.15 &  277 & -2.8711 & 4.65e-02 &  0.097  & 27 \\
$ 28 _{  9 , 20 }     -  27 _{  8 , 19 }    $ AA & 348908.15 &  277 & -2.8711 & 7.76e-02 &  0.097  & 27 \\
$ 14 _{  4 , 10 }     -  13 _{  3 , 11 }    $ EE & 348964.09 &  72 & -4.4168 & 9.23e-03 &  0.014  & 4 \\
$ 14 _{  5 , 10 }     -  13 _{  2 , 11 }    $ EE & 348964.42 &  72 & -4.4168 & 9.23e-03 &  0.014  & 4 \\
%$ 13 _{  9 ,  4 }     -  12 _{  6 ,  7 }    $ & 349282.05 &  76 & -5.1404 & 9.87e-04 &  0.036  & 10 \\
%$ 14 _{  4 , 10 }     -  13 _{  3 , 11 }    $ & 349307.22 &  72 & -4.4151 & 3.47e-03 &  0.034  & 10 \\
%$ 14 _{  5 , 10 }     -  13 _{  2 , 11 }    $ & 349307.56 &  72 & -4.4150 & 5.79e-03 &  0.034  & 10 \\
%$ 48 _{  8 , 40 }     -  48 _{  8 , 41 }    $ & 349481.78 &  710 & -3.4006 & 4.86e-04 &  0.056  & 16 \\
%$ 48 _{  9 , 40 }     -  48 _{  7 , 41 }    $ & 349481.78 &  710 & -3.4006 & 4.86e-04 &  0.056  & 16 \\
%$ 48 _{  8 , 40 }     -  48 _{  8 , 41 }    $ & 349481.90 &  710 & -3.4006 & 7.28e-04 &  0.056  & 16 \\
%$ 48 _{  9 , 40 }     -  48 _{  7 , 41 }    $ & 349481.90 &  710 & -3.4006 & 2.43e-04 &  0.056  & 16 \\
%$ 47 _{  7 , 40 }     -  47 _{  6 , 41 }    $ & 349784.11 &  668 & -3.4454 & 6.02e-04 &  0.011  & 3 \\
%$ 47 _{  8 , 40 }     -  47 _{  7 , 41 }    $ & 349784.11 &  668 & -3.4454 & 6.02e-04 &  0.011  & 3 \\
%$ 47 _{  7 , 40 }     -  47 _{  6 , 41 }    $ & 349784.20 &  668 & -3.4454 & 9.02e-04 &  0.011  & 3 \\
%$ 47 _{  8 , 40 }     -  47 _{  7 , 41 }    $ & 349784.20 &  668 & -3.4453 & 3.01e-04 &  0.011  & 3 \\
$ 29 _{  7 , 22 }     -  28 _{  8 , 21 }    $ EA & 349827.76 &  285 & -2.8337 & 3.26e-02 &  0.120  & 34 \\
$ 29 _{  8 , 22 }     -  28 _{  7 , 21 }    $ EA & 349827.76 &  285 & -2.8337 & 3.26e-02 &  0.120  & 34 \\
$ 29 _{  7 , 22 }     -  28 _{  8 , 21 }    $ AE & 349827.82 &  285 & -2.8338 & 4.89e-02 &  0.120  & 34 \\
$ 29 _{  8 , 22 }     -  28 _{  7 , 21 }    $ AE & 349827.82 &  285 & -2.8338 & 1.63e-02 &  0.120  & 34 \\
$ 29 _{  8 , 22 }     -  28 _{  8 , 21 }    $ EE & 349887.43 &  285 & -2.8633 & 1.22e-01 &  0.150  & 42 \\
$ 29 _{  7 , 22 }     -  28 _{  8 , 21 }    $ EE & 349887.43 &  285 & -4.0142 & 8.60e-03 &  0.150  & 42 \\
$ 29 _{  7 , 22 }     -  28 _{  7 , 21 }    $ EE & 349887.43 &  285 & -2.8631 & 1.22e-01 &  0.150  & 42 \\
$ 29 _{  8 , 22 }     -  28 _{  7 , 21 }    $ EE & 349887.43 &  285 & -4.0172 & 8.54e-03 &  0.150  & 42 \\
%$ 47 _{  8 , 40 }     -  47 _{  7 , 41 }    $ & 349924.65 &  668 & -3.2691 & 2.37e-03 &  0.016  & 5 \\
%$ 47 _{  8 , 40 }     -  47 _{  7 , 41 }    $ & 349924.65 &  668 & -3.2691 & 2.37e-03 &  0.016  & 4 \\
%$ 47 _{  7 , 40 }     -  47 _{  7 , 41 }    $ & 349924.65 &  668 & -5.0796 & 3.67e-05 &  0.016  & 5 \\
%$ 47 _{  7 , 40 }     -  47 _{  7 , 41 }    $ & 349924.65 &  668 & -5.0796 & 3.67e-05 &  0.016  & 4 \\
%$ 47 _{  8 , 40 }     -  47 _{  6 , 41 }    $ & 349924.65 &  668 & -5.0796 & 3.67e-05 &  0.016  & 5 \\
%$ 47 _{  8 , 40 }     -  47 _{  6 , 41 }    $ & 349924.65 &  668 & -5.0796 & 3.67e-05 &  0.016  & 4 \\
%$ 47 _{  7 , 40 }     -  47 _{  6 , 41 }    $ & 349924.65 &  668 & -3.2691 & 2.37e-03 &  0.016  & 5 \\
%$ 47 _{  7 , 40 }     -  47 _{  6 , 41 }    $ & 349924.65 &  668 & -3.2691 & 2.37e-03 &  0.016  & 4 \\
$ 29 _{  7 , 22 }     -  28 _{  8 , 21 }    $ AA & 349946.96 &  285 & -2.8335 & 8.14e-02 &  0.100  & 28 \\
$ 29 _{  8 , 22 }     -  28 _{  7 , 21 }    $ AA & 349946.96 &  285 & -2.8334 & 4.89e-02 &  0.100  & 28 \\
%$ 28 _{ 15 , 13 }     -  28 _{ 12 , 16 }    $ & 350104.20 &  323 & -5.2819 & 8.28e-05 &  0.069  & 19 \\
%$ 19 _{ 14 ,  6 }     -  18 _{ 13 ,  5 }    $ & 350205.27 &  161 & -3.3581 & 6.97e-02 &  0.012  & 3 \\
%$ 44 _{  4 , 40 }     -  44 _{  3 , 41 }    $ & 350552.02 &  546 & -3.6472 & 9.37e-04 &  0.174  & 49 \\
%$ 44 _{  5 , 40 }     -  44 _{  4 , 41 }    $ & 350552.02 &  546 & -3.6472 & 9.37e-04 &  0.174  & 49 \\
%$ 44 _{  4 , 40 }     -  44 _{  3 , 41 }    $ & 350552.08 &  546 & -3.6471 & 4.69e-04 &  0.174  & 49 \\
%$ 44 _{  5 , 40 }     -  44 _{  4 , 41 }    $ & 350552.08 &  546 & -3.6471 & 1.41e-03 &  0.174  & 49 \\
%$ 19 _{ 14 ,  6 }     -  18 _{ 13 ,  5 }    $ & 350707.42 &  161 & -3.0336 & 1.83e-02 &  0.014  & 4 \\
%$ 18 _{ 16 ,  2 }     -  17 _{ 15 ,  2 }    $ & 350748.87 &  155 & -2.8045 & 6.17e-02 &  0.039  & 11 \\
$ 18 _{ 16 ,  3 }     -  17 _{ 15 ,  2 }    $ AE & 350819.12 &  155 & -2.8044 & 9.25e-02 &  0.070  & 19 \\
$ 18 _{ 16 ,  2 }     -  17 _{ 15 ,  3 }    $ AE & 350821.27 &  155 & -2.8044 & 3.08e-02 &  0.015  & 4 \\
$ 18 _{ 16 ,  3 }     -  17 _{ 15 ,  3 }    $ EA & 350891.89 &  155 & -2.8043 & 6.17e-02 &  0.047  & 13 \\
%$ 44 _{  4 , 40 }     -  44 _{  3 , 41 }    $ & 350898.13 &  546 & -3.6731 & 2.47e-03 &  0.020  & 6 \\
%$ 44 _{  4 , 40 }     -  44 _{  4 , 41 }    $ & 350898.13 &  546 & -3.9585 & 1.28e-03 &  0.020  & 6 \\
%$ 44 _{  5 , 40 }     -  44 _{  3 , 41 }    $ & 350898.13 &  546 & -3.9585 & 1.28e-03 &  0.020  & 6 \\
%$ 44 _{  5 , 40 }     -  44 _{  4 , 41 }    $ & 350898.13 &  546 & -3.6731 & 2.47e-03 &  0.020  & 6 \\
$ 30 _{  6 , 24 }     -  29 _{  6 , 23 }    $ EA & 350911.96 &  293 & -2.8004 & 3.40e-02 &  0.118  & 33 \\
$ 30 _{  7 , 24 }     -  29 _{  7 , 23 }    $ EA & 350911.96 &  293 & -2.8004 & 3.40e-02 &  0.118  & 33 \\
$ 30 _{  6 , 24 }     -  29 _{  6 , 23 }    $ AE & 350912.01 &  293 & -2.8004 & 5.10e-02 &  0.118  & 33 \\
$ 30 _{  7 , 24 }     -  29 _{  7 , 23 }    $ AE & 350912.01 &  293 & -2.8004 & 1.70e-02 &  0.118  & 33 \\
$ 30 _{  6 , 24 }     -  29 _{  6 , 23 }    $ EE & 350967.54 &  293 & -3.4934 & 2.76e-02 &  0.187  & 52 \\
$ 30 _{  6 , 24 }     -  29 _{  7 , 23 }    $ EE & 350967.54 &  293 & -2.8987 & 1.09e-01 &  0.187  & 52 \\
$ 30 _{  7 , 24 }     -  29 _{  7 , 23 }    $ EE & 350967.54 &  293 & -3.2594 & 4.73e-02 &  0.187  & 52 \\
$ 30 _{  7 , 24 }     -  29 _{  6 , 23 }    $ EE & 350967.54 &  293 & -2.9856 & 8.88e-02 &  0.187  & 52 \\
$ 18 _{ 16 ,  2 }     -  17 _{ 15 ,  2 }    $ EE & 351012.48 &  155 & -2.8033 & 2.47e-01 &  0.214  & 60 \\
$ 30 _{  7 , 24 }     -  29 _{  7 , 23 }    $ AA & 351023.02 &  293 & -2.8002 & 5.10e-02 &  0.111  & 31 \\
$ 30 _{  6 , 24 }     -  29 _{  6 , 23 }    $ AA & 351023.02 &  293 & -2.8002 & 8.51e-02 &  0.111  & 31 \\
$ 18 _{ 16 ,  3 }     -  17 _{ 15 ,  3 }    $ EE & 351083.30 &  155 & -2.8032 & 2.47e-01 &  0.182  & 51 \\
%$ 43 _{  4 , 40 }     -  43 _{  3 , 41 }    $ & 351196.28 &  507 & -5.7137 & 3.07e-05 &  0.364  & 102 \\
%$ 43 _{  3 , 40 }     -  43 _{  3 , 41 }    $ & 351196.28 &  507 & -3.6152 & 3.86e-03 &  0.364  & 102 \\
%$ 43 _{  4 , 40 }     -  43 _{  2 , 41 }    $ & 351196.28 &  507 & -3.6152 & 3.86e-03 &  0.364  & 102 \\
%$ 43 _{  3 , 40 }     -  43 _{  2 , 41 }    $ & 351196.28 &  507 & -5.7137 & 3.07e-05 &  0.364  & 102 \\
%$ 28 _{ 16 , 13 }     -  28 _{ 13 , 16 }    $ & 351257.26 &  323 & -5.2784 & 8.29e-05 &  0.112  & 31 \\
%$ 28 _{ 16 , 13 }     -  28 _{ 13 , 16 }    $ & 351257.26 &  323 & -5.2784 & 8.29e-05 &  0.113  & 32 \\
%$ 28 _{ 16 , 13 }     -  28 _{ 13 , 16 }    $ & 351257.56 &  323 & -5.2784 & 1.24e-04 &  0.112  & 31 \\
%$ 28 _{ 16 , 13 }     -  28 _{ 13 , 16 }    $ & 351257.56 &  323 & -5.2784 & 1.24e-04 &  0.113  & 32 \\
$ 18 _{ 16 ,  3 }     -  17 _{ 15 ,  2 }    $ AA & 351274.14 &  155 & -2.8021 & 1.55e-01 &  0.115  & 32 \\
%$ 18 _{ 16 ,  2 }     -  17 _{ 15 ,  3 }    $ & 351276.15 &  155 & -2.8021 & 9.28e-02 &  0.238  & 66 \\
%$ 28 _{ 16 , 13 }     -  28 _{ 13 , 16 }    $ & 351326.98 &  323 & -5.2767 & 3.33e-04 &  0.013  & 4 \\
%$ 28 _{ 16 , 13 }     -  28 _{ 13 , 16 }    $ & 351396.72 &  323 & -5.2746 & 2.09e-04 &  0.013  & 4 \\
%$ 42 _{  2 , 40 }     -  42 _{  1 , 41 }    $ & 351482.59 &  468 & -6.0123 & 2.09e-05 &  0.022  & 6 \\
%$ 42 _{  2 , 40 }     -  42 _{  2 , 41 }    $ & 351482.59 &  468 & -3.7855 & 3.53e-03 &  0.022  & 6 \\
%$ 42 _{  3 , 40 }     -  42 _{  2 , 41 }    $ & 351482.59 &  468 & -6.0123 & 2.09e-05 &  0.022  & 6 \\
%$ 42 _{  3 , 40 }     -  42 _{  1 , 41 }    $ & 351482.59 &  468 & -3.7855 & 3.53e-03 &  0.022  & 6 \\
%$ 41 _{  1 , 40 }     -  41 _{  1 , 41 }    $ & 351757.76 &  431 & -4.2196 & 1.75e-03 &  0.106  & 30 \\
%$ 41 _{  1 , 40 }     -  41 _{  0 , 41 }    $ & 351757.76 &  431 & -4.6362 & 6.70e-04 &  0.106  & 30 \\
%$ 41 _{  2 , 40 }     -  41 _{  0 , 41 }    $ & 351757.76 &  431 & -4.2196 & 1.75e-03 &  0.106  & 30 \\
%$ 41 _{  2 , 40 }     -  41 _{  1 , 41 }    $ & 351757.76 &  431 & -4.6362 & 6.70e-04 &  0.106  & 30 \\
$ 31 _{  5 , 26 }     -  30 _{  5 , 25 }    $ EA & 352018.43 &  300 & -2.7706 & 3.55e-02 &  0.135  & 38 \\
$ 31 _{  6 , 26 }     -  30 _{  6 , 25 }    $ EA & 352018.43 &  300 & -2.7706 & 3.55e-02 &  0.135  & 38 \\
$ 31 _{  5 , 26 }     -  30 _{  6 , 25 }    $ AE & 352018.48 &  300 & -2.7706 & 5.32e-02 &  0.135  & 38 \\
$ 31 _{  6 , 26 }     -  30 _{  5 , 25 }    $ AE & 352018.48 &  300 & -2.7705 & 1.77e-02 &  0.135  & 38 \\
$ 31 _{  5 , 26 }     -  30 _{  6 , 25 }    $ EE & 352069.73 &  300 & -5.6440 & 1.88e-04 &  0.187  & 52 \\
$ 31 _{  5 , 26 }     -  30 _{  5 , 25 }    $ EE & 352069.73 &  300 & -2.7671 & 1.42e-01 &  0.187  & 52 \\
$ 31 _{  6 , 26 }     -  30 _{  6 , 25 }    $ EE & 352069.73 &  300 & -2.7671 & 1.42e-01 &  0.187  & 52 \\
$ 31 _{  6 , 26 }     -  30 _{  5 , 25 }    $ EE & 352069.73 &  300 & -5.6440 & 1.88e-04 &  0.187  & 52 \\
$ 31 _{  5 , 26 }     -  30 _{  5 , 25 }    $ AA & 352120.94 &  300 & -2.7703 & 5.32e-02 &  0.136  & 38 \\
$ 31 _{  6 , 26 }     -  30 _{  6 , 25 }    $ AA & 352120.94 &  300 & -2.7703 & 8.87e-02 &  0.136  & 38 \\
%$ 19 _{ 14 ,  5 }     -  18 _{ 13 ,  5 }    $ & 352240.63 &  161 & -3.1248 & 2.95e-02 &  0.013  & 4 \\
%$ 16 _{ 11 ,  6 }     -  15 _{  8 ,  7 }    $ & 352244.58 &  113 & -3.8665 & 6.64e-03 &  0.501  & 140 \\
%$ 19 _{ 14 ,  5 }     -  18 _{ 13 ,  5 }    $ & 352298.14 &  161 & -3.3057 & 7.77e-02 &  0.045  & 13 \\
%$ 41 _{  1 , 40 }     -  41 _{  1 , 41 }    $ & 352395.22 &  431 & -4.1996 & 9.09e-04 &  0.013  & 4 \\
%$ 41 _{  2 , 40 }     -  41 _{  0 , 41 }    $ & 352395.22 &  431 & -4.1996 & 1.52e-03 &  0.013  & 4 \\
%$ 24 _{ 13 , 11 }     -  23 _{ 14 , 10 }    $ & 352538.02 &  239 & -3.2020 & 1.65e-02 &  0.025  & 7 \\
%$ 16 _{ 11 ,  6 }     -  15 _{  8 ,  7 }    $ & 352541.31 &  113 & -3.8564 & 1.02e-02 &  0.018  & 5 \\
$ 24 _{ 13 , 11 }     -  23 _{ 14 , 10 }    $ EE & 352593.82 &  239 & -3.2028 & 6.58e-02 &  0.080  & 22 \\
$ 19 _{ 14 ,  6 }     -  18 _{ 13 ,  6 }    $ EA & 352777.63 &  161 & -3.1271 & 2.93e-02 &  0.033  & 9 \\
$ 16 _{ 11 ,  6 }     -  15 _{  8 ,  7 }    $ EE & 352842.59 &  113 & -3.8606 & 2.68e-02 &  0.035  & 10 \\
$ 16 _{ 11 ,  6 }     -  15 _{  8 ,  7 }    $ EE & 352842.59 &  113 & -3.8606 & 2.68e-02 &  0.029  & 8 \\
$ 32 _{  4 , 28 }     -  31 _{  5 , 27 }    $ EA & 353139.60 &  306 & -2.7434 & 3.69e-02 &  0.116  & 32 \\
$ 32 _{  5 , 28 }     -  31 _{  4 , 27 }    $ EA & 353139.60 &  306 & -2.7434 & 3.69e-02 &  0.116  & 32 \\
$ 32 _{  4 , 28 }     -  31 _{  4 , 27 }    $ AE & 353139.65 &  306 & -2.7434 & 5.54e-02 &  0.116  & 32 \\
$ 32 _{  5 , 28 }     -  31 _{  5 , 27 }    $ AE & 353139.65 &  306 & -2.7433 & 1.85e-02 &  0.116  & 32 \\
$ 32 _{  4 , 28 }     -  31 _{  4 , 27 }    $ EE & 353185.88 &  306 & -2.7258 & 1.48e-01 &  0.185  & 52 \\
$ 32 _{  5 , 28 }     -  31 _{  5 , 27 }    $ EE & 353185.88 &  306 & -2.7258 & 1.48e-01 &  0.185  & 52 \\
$ 32 _{  4 , 28 }     -  31 _{  5 , 27 }    $ AA & 353232.11 &  306 & -2.7431 & 5.54e-02 &  0.114  & 32 \\
$ 32 _{  5 , 28 }     -  31 _{  4 , 27 }    $ AA & 353232.11 &  306 & -2.7432 & 9.23e-02 &  0.114  & 32 \\
%$ 16 _{ 11 ,  6 }     -  15 _{  8 ,  7 }    $ & 353296.00 &  113 & -3.8591 & 1.68e-02 &  0.394  & 110 \\
%$ 16 _{ 10 ,  7 }     -  15 _{  7 ,  8 }    $ & 353372.75 &  110 & -3.7802 & 8.22e-03 &  0.043  & 12 \\
%$ 16 _{ 10 ,  7 }     -  15 _{  7 ,  8 }    $ & 353412.38 &  110 & -3.7801 & 1.23e-02 &  0.098  & 27 \\
%$ 12 _{ 12 ,  1 }     -  11 _{  9 ,  2 }    $ & 353513.80 &  75 & -5.8108 & 1.16e-04 &  0.031  & 9 \\
$ 16 _{ 10 ,  7 }     -  15 _{  7 ,  8 }    $ EE & 353644.50 &  110 & -3.7796 & 3.29e-02 &  0.061  & 17 \\
$ 16 _{ 10 ,  7 }     -  15 _{  7 ,  8 }    $ AA & 353896.48 &  110 & -3.7790 & 2.06e-02 &  0.033  & 9 \\
$ 33 _{  3 , 30 }     -  32 _{  4 , 29 }    $ EA & 354271.40 &  311 & -2.7185 & 3.84e-02 &  0.171  & 48 \\
$ 33 _{  4 , 30 }     -  32 _{  3 , 29 }    $ EA & 354271.40 &  311 & -2.7185 & 3.84e-02 &  0.171  & 48 \\
$ 33 _{  3 , 30 }     -  32 _{  3 , 29 }    $ AE & 354271.44 &  311 & -2.7185 & 1.92e-02 &  0.171  & 48 \\
$ 33 _{  4 , 30 }     -  32 _{  4 , 29 }    $ AE & 354271.44 &  311 & -2.7185 & 5.76e-02 &  0.171  & 48 \\
$ 19 _{ 14 ,  5 }     -  18 _{ 13 ,  6 }    $ AE & 354307.91 &  161 & -3.0237 & 5.52e-02 &  0.033  & 9 \\
$ 33 _{  3 , 30 }     -  32 _{  4 , 29 }    $ EE & 354311.36 &  311 & -3.6682 & 1.61e-02 &  0.269  & 75 \\
$ 33 _{  3 , 30 }     -  32 _{  3 , 29 }    $ EE & 354311.36 &  311 & -2.7358 & 1.38e-01 &  0.269  & 75 \\
$ 33 _{  4 , 30 }     -  32 _{  4 , 29 }    $ EE & 354311.36 &  311 & -2.7358 & 1.38e-01 &  0.269  & 75 \\
$ 33 _{  4 , 30 }     -  32 _{  3 , 29 }    $ EE & 354311.36 &  311 & -3.6682 & 1.61e-02 &  0.269  & 75 \\
$ 33 _{  3 , 30 }     -  32 _{  4 , 29 }    $ AA & 354351.30 &  311 & -2.7183 & 9.61e-02 &  0.176  & 49 \\
$ 33 _{  4 , 30 }     -  32 _{  3 , 29 }    $ AA & 354351.30 &  311 & -2.7183 & 5.77e-02 &  0.176  & 49 \\
%$ 19 _{ 14 ,  5 }     -  18 _{ 13 ,  6 }    $ & 354673.02 &  161 & -3.0202 & 9.25e-02 &  0.026  & 7 \\
%$ 57 _{ 16 , 41 }     -  57 _{ 15 , 42 }    $ & 354724.12 &  1115 & -3.0702 & 1.02e-04 &  0.042  & 12 \\
%$ 57 _{ 17 , 41 }     -  57 _{ 15 , 42 }    $ & 354724.12 &  1115 & -3.4132 & 4.63e-05 &  0.042  & 12 \\
%$ 57 _{ 16 , 41 }     -  57 _{ 16 , 42 }    $ & 354724.12 &  1115 & -3.4132 & 4.63e-05 &  0.042  & 12 \\
%$ 57 _{ 17 , 41 }     -  57 _{ 16 , 42 }    $ & 354724.12 &  1115 & -3.0702 & 1.02e-04 &  0.042  & 12 \\
%$ 12 _{ 12 ,  0 }     -  11 _{  9 ,  2 }    $ & 354785.05 &  75 & -5.8215 & 2.98e-04 &  0.028  & 8 \\
%$ 57 _{ 17 , 41 }     -  57 _{ 16 , 42 }    $ & 354812.02 &  1115 & -3.1725 & 3.71e-05 &  0.205  & 57 \\
%$ 57 _{ 16 , 41 }     -  57 _{ 15 , 42 }    $ & 354812.02 &  1115 & -3.1725 & 3.71e-05 &  0.205  & 57 \\
%$ 57 _{ 16 , 41 }     -  57 _{ 16 , 42 }    $ & 354812.03 &  1115 & -3.1724 & 1.86e-05 &  0.205  & 57 \\
%$ 57 _{ 17 , 41 }     -  57 _{ 15 , 42 }    $ & 354812.03 &  1115 & -3.1725 & 5.57e-05 &  0.205  & 57 \\
%$ 27 _{ 14 , 13 }     -  27 _{ 11 , 16 }    $ & 354865.99 &  299 & -5.3732 & 1.15e-04 &  0.034  & 10 \\
%$ 27 _{ 14 , 13 }     -  27 _{ 11 , 16 }    $ & 354867.90 &  299 & -5.3732 & 7.67e-05 &  0.012  & 3 \\
%$ 27 _{ 14 , 13 }     -  27 _{ 11 , 16 }    $ & 354974.07 &  299 & -5.3712 & 3.08e-04 &  0.018  & 5 \\
%$ 27 _{ 15 , 13 }     -  27 _{ 12 , 16 }    $ & 355348.53 &  299 & -5.3717 & 3.84e-05 &  0.018  & 5 \\
%$ 27 _{ 15 , 13 }     -  27 _{ 12 , 16 }    $ & 355348.58 &  299 & -5.3717 & 7.67e-05 &  0.018  & 5 \\
$ 34 _{  2 , 32 }     -  33 _{  3 , 31 }    $ EA & 355411.74 &  315 & -2.6955 & 4.00e-02 &  0.129  & 36 \\
$ 34 _{  3 , 32 }     -  33 _{  2 , 31 }    $ EA & 355411.74 &  315 & -2.6955 & 4.00e-02 &  0.129  & 36 \\
$ 34 _{  2 , 32 }     -  33 _{  2 , 31 }    $ AE & 355411.77 &  315 & -2.6955 & 6.00e-02 &  0.129  & 36 \\
$ 34 _{  3 , 32 }     -  33 _{  3 , 31 }    $ AE & 355411.77 &  315 & -2.6955 & 2.00e-02 &  0.129  & 36 \\
$ 34 _{  3 , 32 }     -  33 _{  3 , 31 }    $ EE & 355443.39 &  315 & -2.6521 & 1.60e-01 &  0.201  & 56 \\
$ 34 _{  2 , 32 }     -  33 _{  2 , 31 }    $ EE & 355443.39 &  315 & -2.6521 & 1.60e-01 &  0.201  & 56 \\
$ 34 _{  3 , 32 }     -  33 _{  3 , 31 }    $ AA & 355475.05 &  315 & -2.6953 & 6.01e-02 &  0.239  & 67 \\
$ 34 _{  2 , 32 }     -  33 _{  2 , 31 }    $ AA & 355475.05 &  315 & -2.6953 & 1.00e-01 &  0.239  & 67 \\
%$ 12 _{ 12 ,  0 }     -  11 _{  9 ,  3 }    $ & 355548.56 &  75 & -5.8125 & 1.14e-04 &  0.024  & 7 \\
$ 25 _{ 12 , 13 }     -  24 _{ 13 , 12 }    $ AE & 355620.72 &  252 & -3.0519 & 3.23e-02 &  0.053  & 15 \\
$ 25 _{ 12 , 13 }     -  24 _{ 13 , 12 }    $ EA & 355621.08 &  252 & -3.0519 & 2.15e-02 &  0.053  & 15 \\
%$ 17 _{ 10 ,  7 }     -  16 _{  9 ,  8 }    $ & 355624.07 &  124 & -3.6804 & 1.45e-02 &  0.024  & 7 \\
%$ 55 _{ 15 , 41 }     -  55 _{ 14 , 42 }    $ & 355637.30 &  1015 & -3.2080 & 1.09e-04 &  0.036  & 10 \\
%$ 55 _{ 14 , 41 }     -  55 _{ 13 , 42 }    $ & 355637.30 &  1015 & -3.1623 & 1.82e-04 &  0.036  & 10 \\
%$ 17 _{ 10 ,  7 }     -  16 _{  9 ,  8 }    $ & 355657.16 &  124 & -3.6793 & 3.88e-02 &  0.041  & 12 \\
$ 25 _{ 12 , 13 }     -  24 _{ 13 , 12 }    $ EE & 355713.67 &  252 & -3.0520 & 8.60e-02 &  0.092  & 26 \\
%$ 55 _{ 14 , 41 }     -  55 _{ 14 , 42 }    $ & 355714.72 &  1015 & -3.5035 & 8.31e-05 &  0.050  & 14 \\
%$ 55 _{ 15 , 41 }     -  55 _{ 14 , 42 }    $ & 355714.72 &  1015 & -3.1034 & 2.09e-04 &  0.050  & 14 \\
%$ 55 _{ 14 , 41 }     -  55 _{ 13 , 42 }    $ & 355714.72 &  1015 & -3.0869 & 2.17e-04 &  0.050  & 14 \\
%$ 55 _{ 15 , 41 }     -  55 _{ 13 , 42 }    $ & 355714.72 &  1015 & -3.5480 & 7.50e-05 &  0.050  & 14 \\
%$ 55 _{ 14 , 41 }     -  55 _{ 13 , 42 }    $ & 355792.46 &  1015 & -3.2074 & 7.30e-05 &  0.013  & 4 \\
%$ 55 _{ 15 , 41 }     -  55 _{ 14 , 42 }    $ & 355792.46 &  1015 & -3.2074 & 7.30e-05 &  0.013  & 4 \\
%$ 55 _{ 14 , 41 }     -  55 _{ 13 , 42 }    $ & 355792.56 &  1015 & -3.2074 & 1.10e-04 &  0.013  & 4 \\
%$ 55 _{ 15 , 41 }     -  55 _{ 14 , 42 }    $ & 355792.56 &  1015 & -3.2074 & 3.65e-05 &  0.013  & 4 \\
$ 25 _{ 12 , 13 }     -  24 _{ 13 , 12 }    $ AA & 355806.17 &  252 & -3.0520 & 5.37e-02 &  0.040  & 11 \\
%$ 26 _{ 11 , 15 }     -  25 _{ 12 , 14 }    $ & 355966.59 &  264 & -2.9740 & 2.43e-02 &  0.113  & 32 \\
%$ 26 _{ 11 , 15 }     -  25 _{ 12 , 14 }    $ & 355966.78 &  264 & -2.9739 & 1.21e-02 &  0.113  & 32 \\
%$ 25 _{ 13 , 13 }     -  24 _{ 12 , 12 }    $ & 355968.88 &  252 & -3.0504 & 2.15e-02 &  0.023  & 6 \\
%$ 25 _{ 13 , 13 }     -  24 _{ 12 , 12 }    $ & 355970.42 &  252 & -3.0505 & 1.08e-02 &  0.023  & 6 \\
%$ 26 _{ 23 ,  3 }     -  26 _{ 20 ,  6 }    $ & 355970.50 &  318 & -5.9234 & 7.07e-05 &  0.027  & 8 \\
$ 26 _{ 12 , 15 }     -  25 _{ 11 , 14 }    $ EA & 355972.75 &  264 & -2.9740 & 2.43e-02 &  0.064  & 18 \\
$ 26 _{ 12 , 15 }     -  25 _{ 11 , 14 }    $ AE & 355972.99 &  264 & -2.9740 & 3.64e-02 &  0.064  & 18 \\
$ 26 _{ 11 , 15 }     -  25 _{ 12 , 14 }    $ EE & 356046.79 &  264 & -2.9739 & 9.71e-02 &  0.110  & 31 \\
$ 26 _{ 12 , 15 }     -  25 _{ 11 , 14 }    $ EE & 356052.97 &  264 & -2.9739 & 9.71e-02 &  0.107  & 30 \\
$ 25 _{ 13 , 13 }     -  24 _{ 12 , 12 }    $ EE & 356066.12 &  252 & -3.0504 & 8.61e-02 &  0.124  & 35 \\
%$ 26 _{ 23 ,  4 }     -  26 _{ 20 ,  7 }    $ & 356079.67 &  318 & -5.9188 & 7.14e-05 &  0.025  & 7 \\
%$ 54 _{ 13 , 41 }     -  54 _{ 12 , 42 }    $ & 356111.05 &  967 & -3.2284 & 1.51e-04 &  0.080  & 22 \\
%$ 54 _{ 14 , 41 }     -  54 _{ 13 , 42 }    $ & 356111.05 &  967 & -3.1905 & 2.51e-04 &  0.080  & 22 \\
%$ 26 _{ 11 , 15 }     -  25 _{ 12 , 14 }    $ & 356126.67 &  264 & -2.9738 & 3.64e-02 &  0.114  & 32 \\
$ 26 _{ 12 , 15 }     -  25 _{ 11 , 14 }    $ AA & 356132.86 &  264 & -2.9739 & 6.07e-02 &  0.057  & 16 \\
%$ 25 _{ 13 , 13 }     -  24 _{ 12 , 12 }    $ & 356162.29 &  252 & -3.0505 & 3.23e-02 &  0.196  & 55 \\
%$ 20 _{ 13 ,  7 }     -  19 _{ 12 ,  7 }    $ & 356170.39 &  173 & -5.3157 & 1.77e-04 &  0.028  & 8 \\
%$ 54 _{ 13 , 41 }     -  54 _{ 13 , 42 }    $ & 356176.85 &  967 & -4.1880 & 2.53e-05 &  0.856  & 239 \\
%$ 54 _{ 14 , 41 }     -  54 _{ 13 , 42 }    $ & 356176.85 &  967 & -3.0143 & 3.77e-04 &  0.856  & 239 \\
%$ 54 _{ 13 , 41 }     -  54 _{ 12 , 42 }    $ & 356176.85 &  967 & -2.9888 & 4.00e-04 &  0.856  & 239 \\
%$ 54 _{ 14 , 41 }     -  54 _{ 12 , 42 }    $ & 356176.85 &  967 & -5.1978 & 2.47e-06 &  0.856  & 239 \\
%$ 26 _{ 18 ,  8 }     -  26 _{ 13 , 13 }    $ & 356201.18 &  292 & -5.7909 & 1.18e-04 &  0.029  & 8 \\
%$ 26 _{ 18 ,  8 }     -  26 _{ 13 , 13 }    $ & 356272.04 &  292 & -5.7808 & 4.53e-05 &  0.158  & 44 \\
%$ 19 _{ 13 ,  6 }     -  18 _{ 12 ,  7 }    $ & 356516.48 &  158 & -3.2076 & 3.65e-02 &  0.071  & 20 \\
$ 35 _{  1 , 34 }     -  34 _{  1 , 33 }    $ EA & 356559.73 &  319 & -2.6741 & 4.18e-02 &  0.127  & 35 \\
$ 35 _{  2 , 34 }     -  34 _{  2 , 33 }    $ EA & 356559.73 &  319 & -2.6741 & 4.18e-02 &  0.127  & 35 \\
$ 35 _{  1 , 34 }     -  34 _{  1 , 33 }    $ AE & 356559.73 &  319 & -2.6741 & 2.09e-02 &  0.127  & 35 \\
$ 35 _{  2 , 34 }     -  34 _{  2 , 33 }    $ AE & 356559.73 &  319 & -2.6740 & 6.27e-02 &  0.127  & 35 \\
$ 35 _{  1 , 34 }     -  34 _{  2 , 33 }    $ EE & 356580.23 &  319 & -2.6206 & 1.66e-01 &  0.196  & 55 \\
$ 35 _{  2 , 34 }     -  34 _{  2 , 33 }    $ EE & 356580.23 &  319 & -4.8932 & 8.88e-04 &  0.196  & 55 \\
$ 35 _{  1 , 34 }     -  34 _{  1 , 33 }    $ EE & 356580.23 &  319 & -4.8932 & 8.88e-04 &  0.196  & 55 \\
$ 35 _{  2 , 34 }     -  34 _{  1 , 33 }    $ EE & 356580.23 &  319 & -2.6206 & 1.66e-01 &  0.196  & 55 \\
$ 35 _{  1 , 34 }     -  34 _{  2 , 33 }    $ AA & 356600.73 &  319 & -2.6740 & 1.05e-01 &  0.128  & 36 \\
$ 35 _{  2 , 34 }     -  34 _{  1 , 33 }    $ AA & 356600.73 &  319 & -2.6740 & 6.28e-02 &  0.128  & 36 \\
$ 18 _{ 17 ,  1 }     -  17 _{ 16 ,  1 }    $ EA & 356621.39 &  160 & -2.7275 & 6.88e-02 &  0.065  & 18 \\
%$ 15 _{  7 ,  9 }     -  14 _{  4 , 10 }    $ & 356650.51 &  90 & -4.0515 & 1.91e-02 &  0.029  & 8 \\
$ 27 _{ 10 , 17 }     -  26 _{ 11 , 16 }    $ EA & 356658.41 &  275 & -2.9156 & 2.63e-02 &  0.112  & 31 \\
$ 27 _{ 11 , 17 }     -  26 _{ 10 , 16 }    $ EA & 356658.48 &  275 & -2.9156 & 2.63e-02 &  0.112  & 31 \\
$ 27 _{ 10 , 17 }     -  26 _{ 11 , 16 }    $ AE & 356658.54 &  275 & -2.9156 & 3.95e-02 &  0.112  & 31 \\
$ 27 _{ 11 , 17 }     -  26 _{ 10 , 16 }    $ AE & 356658.60 &  275 & -2.9156 & 1.32e-02 &  0.112  & 31 \\
%$ 53 _{ 12 , 41 }     -  53 _{ 12 , 42 }    $ & 356667.48 &  919 & -3.2506 & 1.37e-04 &  0.086  & 24 \\
%$ 53 _{ 13 , 41 }     -  53 _{ 11 , 42 }    $ & 356667.48 &  919 & -3.2506 & 1.37e-04 &  0.086  & 24 \\
%$ 53 _{ 13 , 41 }     -  53 _{ 12 , 42 }    $ & 356667.65 &  919 & -3.2506 & 6.85e-05 &  0.086  & 24 \\
%$ 53 _{ 12 , 41 }     -  53 _{ 11 , 42 }    $ & 356667.65 &  919 & -3.2507 & 2.05e-04 &  0.086  & 24 \\
%$ 25 _{ 17 ,  8 }     -  25 _{ 12 , 13 }    $ & 356712.71 &  269 & -5.9419 & 3.60e-05 &  0.355  & 99 \\
%$ 26 _{ 23 ,  4 }     -  26 _{ 20 ,  7 }    $ & 356713.75 &  318 & -5.9212 & 4.42e-05 &  0.315  & 88 \\
$ 18 _{ 17 ,  2 }     -  17 _{ 16 ,  1 }    $ AE & 356727.49 &  159 & -2.7272 & 1.03e-01 &  0.070  & 20 \\
$ 18 _{ 17 ,  1 }     -  17 _{ 16 ,  2 }    $ AE & 356727.54 &  159 & -2.7272 & 3.44e-02 &  0.070  & 20 \\
$ 27 _{ 10 , 17 }     -  26 _{ 11 , 16 }    $ AA & 356801.31 &  275 & -2.9153 & 6.58e-02 &  0.097  & 27 \\
$ 27 _{ 11 , 17 }     -  26 _{ 10 , 16 }    $ AA & 356801.37 &  275 & -2.9154 & 3.95e-02 &  0.097  & 27 \\
$ 18 _{ 17 ,  2 }     -  17 _{ 16 ,  2 }    $ EA & 356833.46 &  159 & -2.7269 & 6.89e-02 &  0.078  & 22 \\
%$ 25 _{ 17 ,  8 }     -  25 _{ 12 , 13 }    $ & 356873.72 &  269 & -5.9322 & 6.13e-05 &  0.179  & 50 \\
%$ 19 _{ 13 ,  6 }     -  18 _{ 12 ,  7 }    $ & 356889.51 &  158 & -3.2383 & 2.27e-02 &  0.011  & 3 \\
$ 18 _{ 17 ,  1 }     -  17 _{ 16 ,  1 }    $ EE & 356902.77 &  160 & -2.7263 & 2.75e-01 &  0.193  & 54 \\
%$ 15 _{  6 ,  9 }     -  14 _{  5 , 10 }    $ & 356905.41 &  90 & -4.0503 & 1.20e-02 &  0.255  & 71 \\
%$ 15 _{  7 ,  9 }     -  14 _{  4 , 10 }    $ & 356940.24 &  90 & -4.0502 & 7.19e-03 &  0.012  & 3 \\
$ 18 _{ 17 ,  2 }     -  17 _{ 16 ,  2 }    $ EE & 357008.08 &  159 & -2.7261 & 2.76e-01 &  0.289  & 81 \\
%$ 52 _{ 11 , 41 }     -  52 _{ 11 , 42 }    $ & 357066.73 &  872 & -3.2763 & 1.84e-04 &  0.230  & 64 \\
%$ 52 _{ 12 , 41 }     -  52 _{ 10 , 42 }    $ & 357066.73 &  872 & -3.2763 & 1.84e-04 &  0.230  & 64 \\
%$ 52 _{ 11 , 41 }     -  52 _{ 10 , 42 }    $ & 357066.91 &  872 & -3.2763 & 9.19e-05 &  0.230  & 64 \\
%$ 52 _{ 12 , 41 }     -  52 _{ 11 , 42 }    $ & 357066.91 &  872 & -3.2763 & 2.76e-04 &  0.230  & 64 \\
$ 18 _{ 17 ,  2 }     -  17 _{ 16 ,  1 }    $ AA & 357183.43 &  160 & -2.7252 & 1.72e-01 &  0.225  & 63 \\
$ 18 _{ 17 ,  1 }     -  17 _{ 16 ,  2 }    $ AA & 357183.48 &  160 & -2.7253 & 1.03e-01 &  0.225  & 63 \\
%$ 51 _{ 10 , 41 }     -  51 _{ 10 , 42 }    $ & 357444.06 &  826 & -3.9009 & 1.50e-04 &  0.021  & 6 \\
%$ 51 _{ 11 , 41 }     -  51 _{  9 , 42 }    $ & 357444.06 &  826 & -3.9009 & 1.50e-04 &  0.021  & 6 \\
%$ 51 _{ 10 , 41 }     -  51 _{  9 , 42 }    $ & 357444.06 &  826 & -3.1605 & 8.23e-04 &  0.021  & 6 \\
%$ 51 _{ 11 , 41 }     -  51 _{ 10 , 42 }    $ & 357444.06 &  826 & -3.1605 & 8.23e-04 &  0.021  & 6 \\
$ 28 _{  9 , 19 }     -  27 _{ 10 , 18 }    $ EA & 357558.00 &  285 & -2.8678 & 2.80e-02 &  0.106  & 30 \\
$ 28 _{ 10 , 19 }     -  27 _{  9 , 18 }    $ EA & 357558.01 &  285 & -2.8678 & 2.80e-02 &  0.106  & 30 \\
$ 28 _{  9 , 19 }     -  27 _{ 10 , 18 }    $ AE & 357558.09 &  285 & -2.8678 & 1.40e-02 &  0.106  & 30 \\
$ 28 _{ 10 , 19 }     -  27 _{  9 , 18 }    $ AE & 357558.09 &  285 & -2.8678 & 4.20e-02 &  0.106  & 30 \\
$ 28 _{  9 , 19 }     -  27 _{ 10 , 18 }    $ EE & 357623.66 &  285 & -2.8677 & 1.12e-01 &  0.182  & 51 \\
$ 28 _{ 10 , 19 }     -  27 _{  9 , 18 }    $ EE & 357623.66 &  285 & -2.8677 & 1.12e-01 &  0.182  & 51 \\
$ 28 _{  9 , 19 }     -  27 _{ 10 , 18 }    $ AA & 357689.11 &  285 & -2.8675 & 4.20e-02 &  0.127  & 35 \\
$ 28 _{ 10 , 19 }     -  27 _{  9 , 18 }    $ AA & 357689.11 &  285 & -2.8676 & 6.99e-02 &  0.127  & 35 \\
$ 36 _{  0 , 36 }     -  35 _{  0 , 35 }    $ AE & 357715.22 &  322 & -2.6541 & 6.56e-02 &  0.154  & 43 \\
$ 36 _{  1 , 36 }     -  35 _{  1 , 35 }    $ AE & 357715.22 &  322 & -2.6541 & 2.19e-02 &  0.154  & 43 \\
$ 36 _{  0 , 36 }     -  35 _{  1 , 35 }    $ EA & 357715.27 &  322 & -2.6541 & 4.37e-02 &  0.154  & 43 \\
$ 36 _{  1 , 36 }     -  35 _{  0 , 35 }    $ EA & 357715.27 &  322 & -2.6541 & 4.37e-02 &  0.154  & 43 \\
$ 36 _{  0 , 36 }     -  35 _{  1 , 35 }    $ EE & 357720.70 &  321 & -2.5866 & 1.75e-01 &  0.235  & 66 \\
$ 36 _{  1 , 36 }     -  35 _{  1 , 35 }    $ EE & 357720.70 &  321 & -5.6153 & 1.64e-04 &  0.235  & 66 \\
$ 36 _{  1 , 36 }     -  35 _{  0 , 35 }    $ EE & 357720.70 &  321 & -2.5866 & 1.75e-01 &  0.235  & 66 \\
$ 36 _{  0 , 36 }     -  35 _{  0 , 35 }    $ EE & 357720.70 &  321 & -5.6153 & 1.64e-04 &  0.235  & 66 \\
$ 36 _{  0 , 36 }     -  35 _{  1 , 35 }    $ AA & 357726.06 &  321 & -2.6541 & 6.57e-02 &  0.155  & 43 \\
$ 36 _{  1 , 36 }     -  35 _{  0 , 35 }    $ AA & 357726.06 &  321 & -2.6541 & 1.09e-01 &  0.155  & 43 \\
$ 29 _{  8 , 21 }     -  28 _{  9 , 20 }    $ EA & 358560.03 &  294 & -2.8271 & 2.94e-02 &  0.126  & 35 \\
$ 29 _{  9 , 21 }     -  28 _{  8 , 20 }    $ EA & 358560.03 &  294 & -2.8271 & 2.94e-02 &  0.126  & 35 \\
$ 29 _{  8 , 21 }     -  28 _{  9 , 20 }    $ AE & 358560.10 &  294 & -2.8271 & 4.41e-02 &  0.126  & 35 \\
$ 29 _{  9 , 21 }     -  28 _{  8 , 20 }    $ AE & 358560.10 &  294 & -2.8270 & 1.47e-02 &  0.126  & 35 \\
$ 29 _{  8 , 21 }     -  28 _{  9 , 20 }    $ EE & 358621.21 &  294 & -2.8269 & 1.18e-01 &  0.195  & 55 \\
$ 29 _{  9 , 21 }     -  28 _{  8 , 20 }    $ EE & 358621.21 &  294 & -2.8269 & 1.18e-01 &  0.195  & 55 \\
$ 29 _{  8 , 21 }     -  28 _{  9 , 20 }    $ AA & 358682.23 &  294 & -2.8268 & 7.34e-02 &  0.118  & 33 \\
$ 29 _{  9 , 21 }     -  28 _{  8 , 20 }    $ AA & 358682.23 &  294 & -2.8268 & 4.41e-02 &  0.118  & 33 \\
%$ 14 _{  3 , 11 }     -  13 _{  2 , 12 }    $ & 358773.44 &  68 & -4.6810 & 1.85e-03 &  0.044  & 12 \\
%$ 14 _{  4 , 11 }     -  13 _{  1 , 12 }    $ & 358773.45 &  68 & -4.6810 & 3.08e-03 &  0.044  & 12 \\
%$ 19 _{ 15 ,  5 }     -  18 _{ 14 ,  4 }    $ & 358860.67 &  164 & -2.9016 & 2.31e-02 &  0.027  & 8 \\
%$ 19 _{ 15 ,  4 }     -  18 _{ 14 ,  4 }    $ & 358996.43 &  164 & -2.9014 & 4.62e-02 &  0.096  & 27 \\
%$ 20 _{ 14 ,  7 }     -  19 _{ 13 ,  6 }    $ & 359014.97 &  175 & -3.1967 & 2.26e-02 &  0.023  & 7 \\
$ 19 _{ 15 ,  5 }     -  18 _{ 14 ,  5 }    $ EA & 359063.67 &  164 & -2.9024 & 4.61e-02 &  0.052  & 15 \\
%$ 26 _{ 13 , 13 }     -  26 _{ 10 , 16 }    $ & 359096.51 &  275 & -5.4685 & 1.05e-04 &  0.021  & 6 \\
%$ 19 _{ 15 ,  4 }     -  18 _{ 14 ,  5 }    $ & 359197.90 &  164 & -2.9006 & 6.93e-02 &  0.013  & 4 \\
%$ 46 _{  5 , 41 }     -  46 _{  5 , 42 }    $ & 359220.62 &  609 & -3.9398 & 7.68e-04 &  0.013  & 4 \\
%$ 46 _{  6 , 41 }     -  46 _{  5 , 42 }    $ & 359220.62 &  609 & -3.5027 & 2.10e-03 &  0.013  & 4 \\
%$ 46 _{  5 , 41 }     -  46 _{  4 , 42 }    $ & 359220.62 &  609 & -3.5027 & 2.10e-03 &  0.013  & 4 \\
%$ 46 _{  6 , 41 }     -  46 _{  4 , 42 }    $ & 359220.62 &  609 & -3.9398 & 7.68e-04 &  0.013  & 4 \\
$ 19 _{ 15 ,  4 }     -  18 _{ 14 ,  4 }    $ EE & 359225.22 &  164 & -2.9025 & 1.84e-01 &  0.159  & 44 \\
$ 19 _{ 15 ,  5 }     -  18 _{ 14 ,  5 }    $ EE & 359266.93 &  164 & -2.9031 & 1.84e-01 &  0.142  & 40 \\
%$ 26 _{ 14 , 13 }     -  26 _{ 11 , 16 }    $ & 359286.70 &  275 & -5.4679 & 1.75e-04 &  0.029  & 8 \\
%$ 19 _{ 15 ,  5 }     -  18 _{ 14 ,  4 }    $ & 359301.10 &  164 & -2.8988 & 6.96e-02 &  0.014  & 4 \\
%$ 46 _{  5 , 41 }     -  46 _{  5 , 42 }    $ & 359487.14 &  610 & -3.5393 & 1.79e-03 &  0.015  & 4 \\
%$ 46 _{  6 , 41 }     -  46 _{  4 , 42 }    $ & 359487.14 &  610 & -3.5393 & 1.08e-03 &  0.015  & 4 \\
%$ 45 _{  4 , 41 }     -  45 _{  4 , 42 }    $ & 359534.03 &  569 & -3.4723 & 3.12e-03 &  0.063  & 18 \\
%$ 45 _{  5 , 41 }     -  45 _{  4 , 42 }    $ & 359534.03 &  569 & -5.0009 & 9.23e-05 &  0.063  & 18 \\
%$ 45 _{  4 , 41 }     -  45 _{  3 , 42 }    $ & 359534.03 &  569 & -5.0009 & 9.23e-05 &  0.063  & 18 \\
%$ 45 _{  5 , 41 }     -  45 _{  3 , 42 }    $ & 359534.03 &  569 & -3.4723 & 3.12e-03 &  0.063  & 18 \\
$ 30 _{  8 , 23 }     -  29 _{  8 , 22 }    $ EA & 359617.24 &  303 & -2.7914 & 3.07e-02 &  0.119  & 33 \\
$ 30 _{  7 , 23 }     -  29 _{  7 , 22 }    $ EA & 359617.24 &  303 & -2.7914 & 3.07e-02 &  0.119  & 33 \\
$ 30 _{  7 , 23 }     -  29 _{  8 , 22 }    $ AE & 359617.31 &  303 & -2.7914 & 1.53e-02 &  0.119  & 33 \\
$ 30 _{  8 , 23 }     -  29 _{  7 , 22 }    $ AE & 359617.31 &  303 & -2.7914 & 4.60e-02 &  0.119  & 33 \\
%$ 19 _{ 15 ,  4 }     -  18 _{ 14 ,  5 }    $ & 359621.91 &  164 & -2.8979 & 1.16e-01 &  0.032  & 9 \\
$ 30 _{  7 , 23 }     -  29 _{  8 , 22 }    $ EE & 359674.69 &  303 & -4.9449 & 8.61e-04 &  0.163  & 45 \\
$ 30 _{  8 , 23 }     -  29 _{  8 , 22 }    $ EE & 359674.69 &  303 & -2.7943 & 1.22e-01 &  0.163  & 45 \\
$ 30 _{  8 , 23 }     -  29 _{  7 , 22 }    $ EE & 359674.69 &  303 & -4.9449 & 8.61e-04 &  0.163  & 45 \\
$ 30 _{  7 , 23 }     -  29 _{  7 , 22 }    $ EE & 359674.69 &  303 & -2.7943 & 1.22e-01 &  0.163  & 45 \\
%$ 20 _{ 14 ,  7 }     -  19 _{ 13 ,  6 }    $ & 359721.56 &  175 & -3.0956 & 4.26e-02 &  0.057  & 16 \\
$ 30 _{  8 , 23 }     -  29 _{  8 , 22 }    $ AA & 359731.98 &  303 & -2.7912 & 4.60e-02 &  0.100  & 28 \\
$ 30 _{  8 , 23 }     -  29 _{  8 , 22 }    $ AA & 359731.98 &  303 & -2.7912 & 4.60e-02 &  0.102  & 28 \\
$ 30 _{  7 , 23 }     -  29 _{  7 , 22 }    $ AA & 359731.98 &  303 & -2.7911 & 7.67e-02 &  0.100  & 28 \\
$ 30 _{  7 , 23 }     -  29 _{  7 , 22 }    $ AA & 359731.98 &  303 & -2.7911 & 7.67e-02 &  0.102  & 28 \\
%$ 42 _{  1 , 41 }     -  42 _{  1 , 42 }    $ & 359753.70 &  452 & -4.1837 & 5.25e-04 &  0.247  & 69 \\
%$ 42 _{  2 , 41 }     -  42 _{  0 , 42 }    $ & 359753.70 &  452 & -4.1837 & 5.25e-04 &  0.247  & 69 \\
%$ 42 _{  1 , 41 }     -  42 _{  1 , 42 }    $ & 359754.48 &  452 & -4.1837 & 7.88e-04 &  0.247  & 69 \\
%$ 42 _{  2 , 41 }     -  42 _{  0 , 42 }    $ & 359754.48 &  452 & -4.1837 & 2.63e-04 &  0.247  & 69 \\
%$ 45 _{  4 , 41 }     -  45 _{  3 , 42 }    $ & 359880.96 &  569 & -3.6218 & 2.01e-03 &  0.019  & 5 \\
%$ 45 _{  5 , 41 }     -  45 _{  4 , 42 }    $ & 359880.96 &  569 & -3.6218 & 1.20e-03 &  0.019  & 5 \\
%$ 23 _{ 14 , 10 }     -  22 _{ 13 ,  9 }    $ & 360655.03 &  223 & -3.2143 & 8.42e-03 &  0.012  & 3 \\
$ 31 _{  6 , 25 }     -  30 _{  7 , 24 }    $ EA & 360706.63 &  310 & -2.7597 & 3.19e-02 &  0.152  & 42 \\
$ 31 _{  7 , 25 }     -  30 _{  6 , 24 }    $ EA & 360706.63 &  310 & -2.7597 & 3.19e-02 &  0.152  & 42 \\
$ 31 _{  6 , 25 }     -  30 _{  7 , 24 }    $ AE & 360706.68 &  310 & -2.7597 & 4.78e-02 &  0.152  & 42 \\
$ 31 _{  7 , 25 }     -  30 _{  6 , 24 }    $ AE & 360706.68 &  310 & -2.7597 & 1.59e-02 &  0.152  & 42 \\
$ 31 _{  7 , 25 }     -  30 _{  7 , 24 }    $ EE & 360760.53 &  310 & -2.7647 & 1.25e-01 &  0.175  & 49 \\
$ 31 _{  6 , 25 }     -  30 _{  7 , 24 }    $ EE & 360760.53 &  310 & -4.4450 & 2.61e-03 &  0.175  & 49 \\
$ 31 _{  6 , 25 }     -  30 _{  6 , 24 }    $ EE & 360760.53 &  310 & -2.7559 & 1.27e-01 &  0.175  & 49 \\
$ 31 _{  7 , 25 }     -  30 _{  6 , 24 }    $ EE & 360760.53 &  310 & -6.1629 & 4.99e-05 &  0.175  & 49 \\
$ 31 _{  6 , 25 }     -  30 _{  6 , 24 }    $ AA & 360814.30 &  310 & -2.7595 & 4.78e-02 &  0.097  & 27 \\
$ 31 _{  7 , 25 }     -  30 _{  7 , 24 }    $ AA & 360814.30 &  310 & -2.7594 & 7.97e-02 &  0.097  & 27 \\
%$ 14 _{ 10 ,  5 }     -  13 _{  7 ,  7 }    $ & 360907.78 &  88 & -6.3425 & 9.08e-05 &  0.016  & 4 \\
$ 23 _{ 14 , 10 }     -  22 _{ 13 ,  9 }    $ EE & 360915.54 &  223 & -3.2141 & 6.73e-02 &  0.088  & 25 \\
%$ 23 _{ 14 , 10 }     -  22 _{ 13 ,  9 }    $ & 361191.72 &  223 & -3.2138 & 2.52e-02 &  0.015  & 4 \\
%$ 16 _{ 11 ,  5 }     -  15 _{  8 ,  7 }    $ & 361356.87 &  113 & -5.4603 & 1.60e-04 &  0.127  & 35 \\
%$ 16 _{ 11 ,  5 }     -  15 _{  8 ,  7 }    $ & 361435.94 &  113 & -6.0210 & 1.76e-04 &  0.026  & 7 \\
%$ 16 _{  8 ,  8 }     -  15 _{  7 ,  9 }    $ & 361531.02 &  107 & -3.8256 & 7.26e-03 &  0.055  & 16 \\
%$ 16 _{  8 ,  8 }     -  15 _{  7 ,  9 }    $ & 361732.23 &  107 & -3.8247 & 2.91e-02 &  0.154  & 43 \\
$ 32 _{  6 , 27 }     -  31 _{  6 , 26 }    $ EA & 361816.20 &  317 & -2.7310 & 3.31e-02 &  0.155  & 43 \\
$ 32 _{  5 , 27 }     -  31 _{  5 , 26 }    $ EA & 361816.20 &  317 & -2.7310 & 3.31e-02 &  0.155  & 43 \\
$ 32 _{  5 , 27 }     -  31 _{  5 , 26 }    $ AE & 361816.25 &  317 & -2.7310 & 4.96e-02 &  0.155  & 43 \\
$ 32 _{  6 , 27 }     -  31 _{  6 , 26 }    $ AE & 361816.25 &  317 & -2.7311 & 1.65e-02 &  0.155  & 43 \\
$ 32 _{  5 , 27 }     -  31 _{  6 , 26 }    $ EE & 361866.27 &  317 & -2.7219 & 1.30e-01 &  0.204  & 57 \\
$ 32 _{  6 , 27 }     -  31 _{  6 , 26 }    $ EE & 361866.27 &  317 & -4.4333 & 2.52e-03 &  0.204  & 57 \\
$ 32 _{  5 , 27 }     -  31 _{  5 , 26 }    $ EE & 361866.27 &  317 & -4.4333 & 2.52e-03 &  0.204  & 57 \\
$ 32 _{  6 , 27 }     -  31 _{  5 , 26 }    $ EE & 361866.27 &  317 & -2.7219 & 1.30e-01 &  0.204  & 57 \\
$ 32 _{  5 , 27 }     -  31 _{  6 , 26 }    $ AA & 361916.24 &  317 & -2.7308 & 4.96e-02 &  0.133  & 37 \\
$ 32 _{  6 , 27 }     -  31 _{  5 , 26 }    $ AA & 361916.24 &  317 & -2.7308 & 8.27e-02 &  0.133  & 37 \\
%$ 16 _{  8 ,  8 }     -  15 _{  7 ,  9 }    $ & 361937.29 &  107 & -3.8237 & 1.09e-02 &  0.036  & 10 \\
%$ 25 _{ 23 ,  2 }     -  25 _{ 20 ,  5 }    $ & 362013.35 &  300 & -6.2141 & 3.90e-05 &  0.033  & 9 \\
%$ 24 _{ 14 , 11 }     -  23 _{ 13 , 10 }    $ & 362033.33 &  240 & -3.1532 & 1.75e-02 &  0.170  & 48 \\
%$ 14 _{ 11 ,  4 }     -  13 _{  8 ,  6 }    $ & 362143.73 &  90 & -5.1317 & 1.44e-03 &  0.012  & 3 \\
%$ 25 _{ 13 , 13 }     -  25 _{ 10 , 16 }    $ & 362173.11 &  252 & -5.5832 & 6.11e-05 &  0.031  & 9 \\
%$ 25 _{ 23 ,  3 }     -  25 _{ 20 ,  6 }    $ & 362221.22 &  300 & -6.2091 & 3.94e-05 &  0.222  & 62 \\
$ 24 _{ 14 , 11 }     -  23 _{ 13 , 10 }    $ EE & 362230.43 &  240 & -3.1534 & 6.99e-02 &  0.063  & 18 \\
%$ 22 _{ 14 ,  9 }     -  21 _{ 13 ,  8 }    $ & 362263.54 &  206 & -3.2299 & 1.76e-02 &  0.036  & 10 \\
%$ 25 _{ 12 , 13 }     -  25 _{  9 , 16 }    $ & 362300.28 &  252 & -5.5808 & 2.45e-04 &  0.078  & 22 \\
%$ 22 _{ 14 ,  9 }     -  21 _{ 13 ,  8 }    $ & 362316.65 &  206 & -3.2288 & 2.65e-02 &  0.023  & 6 \\
%$ 24 _{ 14 , 11 }     -  23 _{ 13 , 10 }    $ & 362416.27 &  240 & -3.1535 & 4.36e-02 &  0.024  & 7 \\
$ 18 _{ 18 ,  0 }     -  17 _{ 17 ,  0 }    $ EA & 362458.25 &  164 & -2.6580 & 7.52e-02 &  0.061  & 17 \\
%$ 25 _{ 12 , 13 }     -  25 _{  9 , 16 }    $ & 362496.34 &  252 & -5.5779 & 1.54e-04 &  0.027  & 8 \\
$ 18 _{ 18 ,  1 }     -  17 _{ 17 ,  0 }    $ AE & 362600.03 &  164 & -2.6576 & 1.13e-01 &  0.154  & 43 \\
$ 18 _{ 18 ,  0 }     -  17 _{ 17 ,  1 }    $ AE & 362600.03 &  164 & -2.6576 & 3.76e-02 &  0.154  & 43 \\
%$ 13 _{ 12 ,  2 }     -  12 _{  9 ,  3 }    $ & 362620.25 &  84 & -5.2766 & 1.26e-04 &  0.021  & 6 \\
%$ 22 _{ 14 ,  9 }     -  21 _{ 13 ,  8 }    $ & 362648.52 &  206 & -3.2277 & 7.06e-02 &  0.058  & 16 \\
$ 18 _{ 18 ,  1 }     -  17 _{ 17 ,  1 }    $ & 362741.13 &  164 & -2.6571 & 7.54e-02 &  0.173  & 48 \\
$ 18 _{ 18 ,  0 }     -  17 _{ 17 ,  0 }    $ EE & 362755.32 &  164 & -2.6569 & 3.01e-01 &  0.239  & 67 \\
$ 16 _{  9 ,  8 }     -  15 _{  6 ,  9 }    $ EA & 362811.49 &  107 & -3.8228 & 7.25e-03 &  0.019  & 5 \\
%$ 16 _{  9 ,  8 }     -  15 _{  6 ,  9 }    $ & 362815.78 &  107 & -3.8229 & 1.09e-02 &  0.019  & 5 \\
%$ 18 _{ 18 ,  1 }     -  17 _{ 17 ,  1 }    $ & 362896.20 &  164 & -2.6564 & 3.02e-01 &  0.276  & 77 \\
%\insertTableNotes
\end{longtable}
\begin{tabular}{lc}
 \hline \hline
  Transition & Predicted frequency [MHz] \\
  \hline
    $19_{13, 7}$  -  $18_{12, 6}$ EE & 334948.01    \\
    %$21_{13,10}$   -   $21_{12, 9}$ AA & 335849.84 \\
     $18_{13,5}$ -   $17_{12, 6}$ EE & 336133.79 \\
   $18_{14, 5}$ -  $17_{13, 4}$  AE &  338242.61 \\
   $18_{14, 4}$ -  $17_{13, 4}$ EA & 338625.87 \\
     $18_{14, 4}$ -  $17_{13, 5}$ AA & 339459.74 \\
           $18_{12, 6}$  -   $17_{11, 7}$ EE  & 342896.39    \\
      $18_{15, 3}$ -  $17_{14, 3} $    EA  & 344793.57\\
            $19_{14, 6}$  - $18_{13, 5} $ EE & 350205.27   \\
      $19_{14, 6}$  - $18_{13, 5} $    AA & 351215.21 \\
       $19_{14, 6}$  -  $18_{13, 6}$ EE  & 353155.67   \\
       $19_{14, 5}$  -  $18_{13, 6}$ AA & 354673.02 \\
             $19_{14, 5}$  -   $18_{13, 6} $ EE  & 355248.54   \\
      $19_{13, 6}$  - $18_{12, 7}$   AA  & 356644.96\\
      $19_{13,6}$ -  $18_{12, 7}$ EE & 356675.20 \\
              $19_{15, 4}$  -   $18_{14, 5}$  AE & 359197.90   \\
       $19_{15, 5}$  - $18_{14, 4}$ AA    & 359301.10  \\
       $20_{14,7}$  -  $19_{13,6}$ EE & 359843.80 \\
      $20_{14, 7}$   -  $19_{13, 6}$ AA & 360338.51     \\
\hline
\end{tabular}
